Multi-Epoch VLBA Observations of EGRET-Detected Quasars and BL Lac Objects: Superluminal Motion of Gamma-Ray Bright Blazars

We present the results of a program to monitor the structure of the radio emission in 42 $\gamma$-ray bright blazars (31 quasars and 11 BL Lac objects) with the VLBA at 43, 22, and occasionally 15 and 8.4 GHz, over the period from November 1993 to July 1997. We determine proper motions in 33 sources and find that the apparent superluminal motions in $\gamma$-ray sources are much faster than for the general population of bright compact radio sources. This follows the strong dependence of the $\gamma$-ray flux on the level of relativistic beaming for both external-radiation Compton and synchrotron self-Compton emission. There is a positive correlation (correlation coefficient $r$=0.45) between the flux density of the VLBI core and the $\gamma$-ray flux and a moderate correlation (partial correlation coefficient $r$=0.31) between $\gamma$-ray apparent luminosity and superluminal velocities of jet components, as expected if the $\gamma$-ray emission originates in a very compact region of the relativistic jet and is highly beamed. In 43% of the sources the jet bends by more than 20$^\circ$ on parsec scales, which is consistent with amplification by projection effects of modest actual changes in position angle. In 27 of the sources in the sample there is at least one non-core component that appears to be stationary during our observations. Different characteristics of stationary features close to and farther from the core lead us to suggest two different classes of stationary components: those within about 2 milliarcseconds (mas) of the core, probably associated with standing hydrodynamical compressions, and those farther down the jet, which tend to be associated with bends in the jet.

==> (inline-0) <==
\begin{deluxetable}{llccllll}
\singlespace
\tablenum 1
\tablecolumns{7}
\tablecaption{\small\bf Source List}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Source}&\colhead{Name}&\colhead{z}&\colhead{Source}&
\colhead{S$_\gamma$}&\colhead{$\alpha_\gamma$}&\colhead{S$_{37}$ }&\colhead{$\alpha_{22-37}$}\\
\colhead{}&\colhead{}&\colhead{}&\colhead{Type}&\colhead{10$^{-8}$cm$^{-2}$s$^{-1}$}&\colhead{}
&\colhead{ Jy}&\colhead{}
}
\startdata
0202$+$149&&0.833?&Q&52.8$\pm$26.4&$-$1.23$\pm$0.28&3.93$\pm$0.10&$+$0.49$\pm$0.06   \\
0219$+$428&3C 66A&0.444&B&25.3$\pm$5.8&$-$1.01$\pm$0.14&1.56$\pm$0.06&$-$0.10$\pm$0.05   \\
0234$+$285&CTD 20&1.213&Q&31.4$\pm$11.6&$-$1.53$\pm$0.22&4.19$\pm$0.26&$+$0.05$\pm$0.03      \\
0235$+$164&OD 160&$\ge$0.94&B&65.1$\pm$8.8&$-$0.85$\pm$0.1&6.84$\pm$0.12&$+$0.93$\pm$0.15     \\
0336$-$019&CTA 26&0.852&Q&177.6$\pm$36.6&$-$0.84$\pm$0.25&3.56$\pm$0.31&$-$0.19$\pm$0.08     \\
0420$-$014&OA 129&0.915&Q&64.2$\pm$34.2&$-$1.44$\pm$0.19&8.55$\pm$0.16&$+$0.27$\pm$0.05     \\
0440$-$003&NRA0 190&0.844&Q&85.9$\pm$12.0&$-$1.37$\pm$0.18&1.42$\pm$0.19&$-$0.17$\pm$0.04    \\
0446$+$112&&1.207&Q&32.1$\pm$17.7&$-$1.27$\pm$0.16&2.11$\pm$0.09&$-$0.06$\pm$0.04     \\
0454$-$234&&1.009&Q&14.7$\pm$4.2&$-$2.14$\pm$0.47&\nodata&\nodata   \\
0458$-$020&&2.286&Q&68.2$\pm$41.3&$-$1.45$\pm$0.27&2.84$\pm$0.10&$-$0.37$\pm$0.03     \\
0528$+$134&&2.060&Q&147.1$\pm$9.3&$-$1.46$\pm$0.04&10.87$\pm$0.18&$-$0.09$\pm$0.05     \\
0716$+$714&&$\ge$0.3&B&45.7$\pm$11.1&$-$1.19$\pm$0.1&1.20$\pm$0.43&$-$0.48$\pm$0.21     \\
0804$+$499&OJ 508&1.433&Q&15.1$\pm$6.1&$-$1.15$\pm$0.45&3.40$\pm$0.08&$-$0.06$\pm$0.02     \\
0827$+$243&&2.046&Q&111.0$\pm$60.1&$-$1.42$\pm$0.2&2.29$\pm$0.09&$+$0.05$\pm$0.03     \\
0829$+$046&&0.18&B&33.5$\pm$16.5&$-$1.47$\pm$0.40&1.25$\pm$0.06&$-$0.28$\pm$0.05     \\
0836$+$710&&2.17&Q&33.4$\pm$9.0&$-$1.62$\pm$0.16&2.20$\pm$0.11&$-$0.33$\pm$0.06     \\
0851$+$202&OJ 287&0.306&B&15.8$\pm$6.9&$-$1.03$\pm$0.35&5.96$\pm$0.28&$-$0.14$\pm$0.05     \\
0917$+$449&&2.18&Q&33.5$\pm$10.0&$-$1.19$\pm$0.14&\nodata&\nodata   \\
0954$+$658&&0.368&B&18.0$\pm$9.4&$-$1.08$\pm$0.24&\nodata&\nodata   \\
1101$+$384&MKN 421&0.031&B&27.1$\pm$6.9&$-$0.57$\pm$0.15&0.87$\pm$0.11&$-$0.32$\pm$0.10     \\
1127$-$145&&1.187&Q&46.0$\pm$13.9&$-$1.70$\pm$0.31&\nodata&\nodata   \\
1156$+$296&4C 29.45&0.729&Q&163.2$\pm$40.7&$-$0.98$\pm$0.22&2.76$\pm$0.15&$+$0.04$\pm$0.06     \\
1219$+$285&ON 231&0.102&B&53.6$\pm$14.1&$-$0.73$\pm$0.18&1.52$\pm$0.13&$-$0.46$\pm$0.07     \\
1222$+$216&4C 21.35&0.435&Q&48.1$\pm$15.3&$-$1.28$\pm$0.13&\nodata&\nodata   \\
1226$+$023&3C 273&0.158&Q&48.3$\pm$11.8&$-$1.58$\pm$0.09&57.3$\pm$0.8&$+$0.04$\pm$0.02 \\
1253$-$055&3C 279&0.538&Q&267.3$\pm$10.7&$-$0.96$\pm$0.04&33.89$\pm$0.66&$-$0.14$\pm$0.06     \\
1406$-$076&&1.494&Q&128.4$\pm$23.4&$-$1.29$\pm$0.11&1.36$\pm$0.11&$-$0.29$\pm$0.07     \\
1510$-$089&&0.361&Q&49.4$\pm$18.3&$-$1.47$\pm$0.21&4.70$\pm$0.17&$-$0.28$\pm$0.04     \\
1606$+$106&&1.24&Q&62.4$\pm$13.0&$-$1.63$\pm$0.24&2.01$\pm$0.12&$-$0.06$\pm$0.03     \\
1611$+$343&DA 406&1.400&Q&51.3$\pm$12.2&$-$1.42$\pm$0.15&4.95$\pm$0.11&$-$0.15$\pm$0.04     \\
1622$-$253&&0.786&Q&82.5$\pm$35.0&$-$1.21$\pm$0.13&\nodata&\nodata   \\
1622$-$297&&0.815&Q&321.8$\pm$33.5&$-$1.07$\pm$0.07&\nodata&\nodata   \\
1633$+$382&4C 38.41&1.814&Q&107.5$\pm$9.6&$-$1.15$\pm$0.09&3.65$\pm$0.11&$-$0.04$\pm$0.03     \\
1652$+$398&MKN 501&0.034&B&32$\pm$13&\nodata&1.48$\pm$0.10&$+$0.08$\pm$0.04   \\
1730$-$130&NRAO 530&0.902&Q&104.8$\pm$34.7&$-$1.23$\pm$0.10&\nodata&\nodata \\
1739$+$522&&1.38 &Q&44.9$\pm$26.9&$-$1.42$\pm$0.23&2.92$\pm$0.16&$-$0.34$\pm$0.05   \\
1741$-$038&&1.054&Q&48.7$\pm$19.6&$-$1.42$\pm$0.42&8.12$\pm$0.81&$+$1.02$\pm$0.10   \\ 
1908$-$201&&$>$0.2&B&37.1$\pm$20.3&$-$1.39$\pm$0.18&\nodata&\nodata \\
2200$+$420&BL LAC&0.069&B&39.9$\pm$11.6&$-$1.60$\pm$0.28&5.60$\pm$0.12&$-$0.13$\pm$0.04   \\
2209$+$236&&\nodata&Q&45.7$\pm$20.5&$-$1.48$\pm$0.50&\nodata&\nodata \\
2230$+$114&CTA 102&1.037&Q&51.6$\pm$15.0&$-$1.45$\pm$0.14&7.54$\pm$0.24&$+$0.28$\pm$0.05   \\
2251$+$158&3C 454.3&0.859&Q&116.1$\pm$18.1&$-$1.21$\pm$0.06&16.03$\pm$0.30&$-$0.17$\pm$0.03   \\
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{ccll}
\singlespace
\tablenum 2
\tablecolumns{4}
\tablecaption{\small\bf Calibration Coefficients}
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Epoch}&\colhead{Freq.~[GHz]}&\colhead{Calibration Sources}&\colhead{Coeff.} }
\startdata
1993.86&22.2&1253$-$055&1.00$\pm$0.10 \\
1994.45&22.2&1253$-$055&1.05$\pm$0.10 \\
1994.65&22.2&0528$+$134&1.10$\pm$0.10 \\
1994.76&22.2&1606$+$106&1.20$\pm$0.10 \\
1995.01&22.2&0528$+$134&1.25$\pm$0.10 \\
1995.01&43.2&0528$+$134,~2251$+$158&1.57$\pm$0.20 \\
1995.15&22.2&0528$+$134&1.00$\pm$0.10 \\
1995.15&43.2&0528$+$134,~2251$+$158&1.20$\pm$0.20 \\
1995.31&22.2&0827$+$243,~1156$+$295,~1611$+$343&1.18$\pm$0.10 \\
1995.31&43.2&0528$+$134,~2251$+$158&1.30$\pm$0.20 \\
1995.47&22.2&0716$+$714&1.00$\pm$0.20 \\
1995.47&43.2&2251$+$158&1.57$\pm$0.20 \\
1995.59&22.2&0234$+$285&1.06$\pm$0.10 \\
1995.59&43.2&2251$+$158&1.60$\pm$0.20 \\
1995.79&22.2&1406$-$076&1.11$\pm$0.10 \\
1995.79&43.2&02251$+$158&1.52$\pm$0.20 \\
1996.34&22.2&0234$+$285,~1156$+$295,~1606$+$106,&1.18$\pm$0.10 \\
&&1611$+$343,~1739$+$522& \\
1996.34&43.2&0528$+$134,~2251$+$158&1.29$\pm$0.20 \\
1996.60&22.2&0234$+$285,~1611$+$343,~1156$+$295&1.02$\pm$0.10 \\
1996.60&43.2&0528$+$134,~2251$+$158&1.12$\pm$0.20 \\
1996.90&22.2&0827$+$243,~1156$+$295,&1.39$\pm$0.10 \\
&&1606$+$106,~1611$+$343& \\
1996.90&43.2&0528$+$134,~2251$+$158&1.40$\pm$0.20 \\
1997.58&22.2&1156$+$295,~1606$+$106,&1.16$\pm$0.10 \\
&&1611$+$343,~1739$+$522& \\
1997.58&43.2&0528$+$134,~0420$-$014,&1.23$\pm$0.20 \\
&&0446$+$114& \\
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{cccccllrlcl}
\singlespace
\tablenum 3
\tablecolumns{11}
\tablecaption{\small\bf Parameters of maps}
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Source}&\colhead{Freq.}&\colhead{NE}&\colhead{Epoch of}&
\colhead{$I_{peak}$}&\colhead{$\Theta_{maj}$}&
\colhead{$\Theta_{min}$}&\colhead{P.A.}&\colhead{Cont.}&
\colhead{RMS}&\colhead{ Fig.} \\
\colhead{}&\colhead{[GHz]}&\colhead{}&\colhead{$I_{peak}$}&
\colhead{[Jy/Beam]}&\colhead{[mas]}&\colhead{[mas]}&\colhead{[deg.]}&
\colhead{[\%]}&\colhead{[mJy/Beam]}&\colhead{}
}
\startdata
0219$+$428&43.2&2&1995.79&0.95& 0.35&0.20&$+$15&0.50&1.83& 3a   \\
0219$+$428&22.2&2&1994.65&0.90& 0.75&0.40&$+$10&1.00&10.8& 3b  \\
0234$+$285&22.2&4&1996.60&1.47& 0.60&0.30&$-$4&0.25&1.10&  4   \\
0235$+$164&43.2&6&1995.47&0.96& 0.30&0.15&$+$0&0.25&2.05&  5a  \\
0420$-$014&43.2&7&1995.31&3.53& 0.40&0.15&$-$7&0.25&2.32&  6a   \\
0446$+$112&43.2&4&1995.47&0.82&0.40&0.15&$-$2&0.25&2.03&  7 \\
0454$-$234&43.2&2&1996.34&0.83&0.40&0.15&$-$4&0.50&1.98&  8 \\
0458$-$020&43.2&5&1995.31&1.53&0.45&0.17&$-$3&0.25&3.20&  9a \\
0528$+$134&43.2&8&1995.47&4.21&0.32&0.15&$-$5&0.25&1.90&  10a \\
0528$+$134&22.2&3&1994.65&3.82&0.60&0.25&$-$4&0.25& 7.29& 10b \\
0716$+$714&43.2&2&1995.59&0.41&0.40&0.20&$+$12&1.00& 1.01& 11a \\
0716$+$714&22.2&7&1997.58&1.01&0.45&0.30&$+$10&0.25&1.40& 11a \\
0804$+$499&22.2&3&1997.58&1.08&0.55&0.32&$-$10&0.25&1.29&  12 \\
0827$+$243&43.2&3&1996.90&1.40&0.30&0.16&$-$6&0.50&1.68&  13a \\
0827$+$243&22.2&3&1996.34&1.53&0.60&0.30&$+$0&0.25&1.18&  13a \\
0829$+$046&22.2&3&1996.60&0.98&0.70&0.33&$-$8&0.25&1.15&  14a \\
0836$+$710&43.2&2&1996.90&1.41&0.30&0.17&$+$0&0.25& 2.05& 15a \\
0836$+$710&22.2&5&1997.58&1.79&0.42&0.33&$+$2&0.25&1.26&  15b \\
0851$+$202&43.2&7&1995.79&3.09&0.40&0.15&$-$10&0.25& 4.65& 16a \\
0851$+$202&22.2&3&1995.47&1.22&0.75&0.25&$-$10&0.25& 2.31& 16b \\
0851$+$202&15.4&2&1995.47&1.11&1.10&0.40&$-$10&0.50& 0.85& 16c\\
0917$+$449&22.2&4&1995.01&1.19&0.55&0.30&$-$20&0.25& 1.70& 17a \\
0954$+$658&22.2&3&1996.34&0.51&0.50&0.30&$-$2&0.25& 1.06&  18 \\
1127$-$145&22.2&3&1996.90&0.97&0.85&0.32&$-$5&0.25& 1.33& 19a \\
1156$+$295&22.2&5&1996.34&1.87&0.60&0.30&$-$2&0.25& 1.07&  20a \\
1219$+$285&22.2&3&1997.58&0.30&0.65&0.32&$-$5&0.50& 1.27&  21a \\
1222$+$216&22.2&2&1996.90&1.13&0.60&0.30&$-$5&0.25& 0.90&  22a \\
1226$+$023&43.2&2&1995.15&6.66&0.38&0.16&$-$2&0.50&4.38& 23a \\
1226$+$023&22.2&4&1993.86&12.7&0.75&0.35&$-$5&0.50&6.71& 23b \\
1226$+$023&8.4&2&1993.86&11.5&1.60&0.70&$-$5&0.25&3.73& 23c \\
1253$-$055&43.2&6&1995.15&17.9&0.40&0.15&$-$7&0.25&3.99& 24a \\
1253$-$055&22.2&4&1993.86&13.4&0.80&0.30&$-$8&0.25&8.21& 24b \\
1253$-$055&8.4&2&1994.45&9.04&1.60&0.70&$-$5&0.50&1.21&  24c \\
1406$-$076&22.2&6&1994.76&0.93&0.80&0.30&$-$6&1.00&8.23& 25a \\
1510$-$089&43.2&6&1997.58&2.46&0.42&0.15&$-$5&0.25&2.01& 26a  \\
1606$+$106&22.2&4&1997.58&1.25&0.65&0.30&$-$2&0.25&1.19& 27 \\
1611$+$343&43.2&2&1997.32&1.47&0.25&0.15&$-$3&0.25&1.36& 28a \\
1611$+$343&22.2&9&1995.31&3.56&0.55&0.30&$-$4&0.125&1.93& 28b \\
1611$+$343&15.4&2&1997.62&2.76&0.75&0.45&$-$4&0.25&0.54& 28c \\
1622$-$253&22.2&3&1997.58&3.20&0.80&0.28&$-$5&0.25&2.67& 29a \\
1622$-$297&43.2&4&1997.19&2.67&0.36&0.12&$-$3&0.25&2.37& 30a  \\
1622$-$297&22.2&4&1997.19&2.94&0.80&0.26&$-$2&0.25&1.20& 30b \\
1622$-$297&15.4&4&1997.19&2.34&1.15&0.40&$-$2&0.125&0.54& 30c \\
1633$+$382&22.2&6&1995.31&2.22&0.55&0.30&$-$4&0.25&1.85& 31a \\
1730$-$130&43.2&4&1995.79&11.7&0.44&0.14&$-$6&0.25&4.78& 32a \\
1730$-$130&22.2&5&1996.34&9.58&0.75&0.30&$-$4&0.125&0.92& 32b \\
1739$+$522&22.2&3&1993.86&1.16&0.80&0.30&$-$30&1.00&10.1& 33 \\
1741$-$038&22.2&2&1997.58&5.67&0.80&0.30&$-$9&0.25&1.72&  34 \\
1908$-$201&22.2&3&1997.58&2.03&0.80&0.30&$-$3&0.25&2.19&  35a \\
2209$+$236&22.2&3&1996.90&1.99&0.60&0.30&$-$2&0.125&0.96& 36 \\
2230$+$114&43.2&7&1997.58&6.11&0.34&0.15&$-$6&0.125&1.78&  37a \\
2251$+$158&43.2&12&1995.15&5.50&0.32&0.14&$-$2&0.25&2.25&  38a \\
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{ccclllll}
\singlespace
\tablenum 4
\tablecolumns{8}
\tablecaption{\small\bf  Model Parameters }
\tabletypesize{\scriptsize}
\bf
\tablehead{
\colhead{Source}&\colhead{Epoch}&\colhead{Freq.}&\colhead{Comp.}&\colhead{Flux}&
\colhead{$R$}&\colhead{$\Theta$}&\colhead{$a$} \\
\colhead{}&\colhead{}&\colhead{[GHz]}&\colhead{}&\colhead{[Jy]}&
\colhead{[mas]}&\colhead{[deg.]}&\colhead{[mas]}} 
\startdata
0219$+$428& 1994.65 & 22.2 & A & 0.90$\pm$0.06 & 0.0$\pm$0.05  &\nodata&  0.08$\pm$0.04 \\*
&&&D3&0.09&0.56&$-$158&0.22 \\*
&&&D2&0.04&2.75&$-$166&0.03 \\*
&&&D1&0.05&4.62&$-$173&0.28 \\
0219$+$428& 1995.47 & 43.2 & A & 0.49$\pm$0.04 & 0.0$\pm$0.03  &\nodata&  0.05$\pm$0.02 \\*
&&&B3&0.41&0.11&$-$151&0.08 \\*
&&&C&0.05&0.51&$-$154&0.17 \\*
&&&B2&0.06&0.81&$-$158&0.13 \\*
&&&B1&0.05&02.02&$-$171&0.62 \\
0219$+$428& 1995.59 & 43.2 & A & 0.58$\pm$0.04 & 0.0$\pm$0.02  &\nodata&  0.03$\pm$0.01 \\*
&&&B3&0.18&0.21&$-$146&0.01 \\*
&&&C&0.08&0.58&$-$155&0.13 \\*
&&&B2&0.08&0.78&$-$164&0.47 \\*
&&&B1&0.05&02.18&$-$176&0.66 \\
0219$+$428& 1995.79 & 43.2 & A & 0.94$\pm$0.05 & 0.0$\pm$0.02  &\nodata&  0.02$\pm$0.01 \\*
&&&B3&0.14&0.30&$-$148&0.11 \\*
&&&C&0.07&0.59&$-$162&0.24 \\*
&&&B2&0.03&1.17&$-$165&0.39 \\*
&&&B1&0.05&2.64&$-$180&0.44 \\
0219$+$428& 1996.34 & 22.2 & A & 0.85$\pm$0.04 & 0.0$\pm$0.04  &\nodata&  0.05$\pm$0.02 \\*
&&&E4&0.13&0.32&$-$151&0.08 \\*
&&&E3&0.11&0.72&$-$162&0.26 \\*
&&&E2&0.03&1.69&$-$169&0.42 \\*
&&&E1&0.06&2.47&$-$178&0.62 \\
0219$+$428& 1996.60 & 43.2 & A & 0.54$\pm$0.03 & 0.0$\pm$0.03  &\nodata&  0.01$\pm$0.01 \\*
&&&B4&0.22&0.51&$-$156&0.07 \\*
&&&B3&0.06&0.98&$-$163&0.44 \\*
&&&B1&0.05&2.46&$-$177&0.69 \\
0219$+$428& 1996.90 & 43.2 & A & 0.38$\pm$0.05 & 0.0$\pm$0.04  &\nodata&  0.02$\pm$0.01 \\*
&&&B5&0.15&0.11&$-$153&0.07 \\*
&&&C&0.05&0.48&$-$157&0.13 \\*
&&&B4&0.04&0.86&$-$165&0.27 \\*
&&&B3&0.02&1.35&$-$164&0.16 \\*
&&&B1&0.05&2.41&$-$171&0.85 \\
0219$+$428& 1997.58 & 43.2 & A & 0.63$\pm$0.03 & 0.0$\pm$0.02  &\nodata&  0.02$\pm$0.01 \\*
&&&B6&0.19&0.20&$-$152&0.09 \\*
&&&B5&0.09&0.57&$-$160&0.23 \\*
&&&B4&0.07&1.03&$-$161&0.38 \\*
&&&B3&0.05&01.80&$-$170&0.49 \\*
&&&B1&0.05&02.70&$-$176&0.41 \\
0234$+$285 & 1995.59 & 22.2 & A & 1.46$\pm$0.02 & 0.0$\pm$0.01  &\nodata&  0.07$\pm$0.03 \\*
&&&C1&0.10$\pm$0.04&0.33$\pm$0.06&$-$20$\pm$5&0.0 \\*
&&&C2&0.12$\pm$0.07&1.15$\pm$0.1&$-$18$\pm$4&0.23$\pm$0.03 \\*                                                                                                    
&&&C3&0.23$\pm$0.04&3.1$\pm$0.3&$-$15$\pm$4&0.9$\pm$0.2 \\
0234$+$285 &  1996.60 & 22.2 & A & 1.51$\pm$0.01 & 0.0$\pm$0.01  &\nodata&  0.08$\pm$0.02 \\*
&&&C1&0.05&0.33&$-$25&0.0 \\*
&&&C2&0.05&0.95&$-$21&0.32 \\*
&&&C3&0.23$\pm$0.04&3.2$\pm$0.25&$-$10$\pm$2&1.0$\pm$0.2  \\
0234$+$285 & 1996.90 & 22.2 & A & 1.58$\pm$0.02 & 0.0$\pm$0.01  &\nodata&  0.07$\pm$0.01 \\*
&&&C1&0.06&0.37&$-$23&0.0 \\*
&&&C2&0.06&1.12&$-$20&0.41 \\*
&&&C3&0.24$\pm$0.08&3.2$\pm$0.3&$-$12$\pm$2&0.9$\pm$0.15 \\
0234$+$285 & 1997.58 & 22.2 & A & 1.33$\pm$0.02 & 0.0$\pm$0.02  &\nodata&0.06$\pm$0.02 \\*
&&&C1&0.25$\pm$0.05&0.25$\pm$0.04&$-$22$\pm$1&0.12$\pm$0.03 \\*
&&&C2&0.04&1.11&$-$19&0.28 \\*
&&&C3&0.21$\pm$0.07&3.2$\pm$0.3&$-$11$\pm$2&0.9$\pm$0.2  \\
0235$+$164 & 1995.15 & 43.2 & A & 0.88$\pm$0.07 & 0.0$\pm$0.04  &\nodata&  0.06$\pm$0.03 \\*
&&&B1&0.21&0.09&$-$29&0.3 \\*
&&&B2&0.08&0.25&$-$9&0.2 \\
0235$+$164 & 1995.47 & 43.2 & A & 1.07$\pm$0.05 & 0.0$\pm$0.04  &\nodata&  0.04$\pm$0.03 \\*
&&&B1&0.04&0.23&$-$27&0.2 \\*
&&&B2&0.04&0.34& $+$9&0.1 \\
0235$+$164 &1995.59 & 43.2 & A & 0.58$\pm$0.08 & 0.0$\pm$0.04  &\nodata&  0.13$\pm$0.06 \\*
&&&B1&0.02&0.46&$-$37&0.3 \\*
&&&B2&0.03&0.40& $+$11&0.2 \\
0235$+$164 &1995.79 & 43.2 & A & 0.70$\pm$0.05 & 0.0$\pm$0.04  &\nodata&  0.13$\pm$0.04 \\*
&&&B1&0.02&0.68&$-$26&0.2 \\*
&&&B2&0.01&0.67& $+$20&0.3 \\
0235$+$164 &1996.60 & 43.2 & A & 0.51$\pm$0.08 & 0.0$\pm$0.04  &\nodata&  0.10$\pm$0.05 \\*
&&&B3&0.01&0.65&$-$29&0.2 \\
0235$+$164 &1996.90 & 43.2 & A & 0.49$\pm$0.07 & 0.0$\pm$0.04  &\nodata&  0.02$\pm$0.02 \\*
&&&B4&0.01&1.00&$-$27&0.2 \\
0420$-$014 & 1995.31 & 43.2 & A & 3.58$\pm$0.07 & 0.0$\pm$0.01  &\nodata&  0.04$\pm$0.02 \\*
&&&C1&0.03&0.67&$-$170&0.07 \\*
&&&C2&0.05&1.53&$-$155&0.14 \\*
&&&D1&0.03&1.88&$-$171&0.08 \\
0420$-$014 & 1995.47 & 43.2 & A & 3.27$\pm$0.08 & 0.0$\pm$0.02  &\nodata&  0.05$\pm$0.03 \\*
&&& C1&0.03&0.61&$-$169&0.07 \\*
&&& C2&0.05&1.76&$-$153&0.12 \\*
&&& D2&0.05&1.85&$+$179&0.10 \\*
&&& E1&0.03&2.9&$+$177&0.13  \\
0420$-$014& 1995.59 & 43.2 & A & 2.54$\pm$0.09 & 0.0$\pm$0.04  &\nodata&  0.07$\pm$0.03 \\*
&&&C2&0.08&1.78&$-$155&0.17 \\
0420$-$014 & 1996.34 & 43.2 & A & 2.97$\pm$0.06 & 0.0$\pm$0.02  &\nodata&  0.07$\pm$0.03 \\*
&&&B&0.09&0.21&$-$137&0.05 \\*
&&&C1&0.02&0.76&$-$168&0.07 \\*
&&&C2&0.07&1.83&$-$164&0.15 \\*
&&&E2&0.06&3.20&$+$175&0.10 \\
0420$-$014 & 1996.60 & 43.2 & A & 2.62$\pm$0.05 & 0.0$\pm$0.02  &\nodata&  0.06$\pm$0.03 \\*
&&&B&0.19$\pm$0.06&0.26$\pm$0.05&-161$\pm$8&0.13$\pm$0.04 \\*
&&&C1&0.04&0.70&$-$166&0.07 \\*
&&&C2&0.07&1.89&$-$152&0.18 \\
0420$-$014 & 1996.90 & 43.2 & A & 2.04$\pm$0.07 & 0.0$\pm$0.04  &\nodata&  0.06$\pm$0.03 \\*
&&&B&0.06&0.36&$-$144&0.13 \\*
&&&C1&0.06&0.53&$-$174&0.08 \\*
&&&C2&0.04&1.92&$-$151&0.20 \\*
&&&E3&0.02&3.01&$+$177&0.05 \\
0420$-$014 & 1997.58 & 43.2 & A & 2.05$\pm$0.08 & 0.0$\pm$0.04  &\nodata&  0.07$\pm$0.04 \\*
&&&C1$+$B2&0.07&0.46&$-$166&0.20 \\*
&&&C2&0.05&1.64&$-$160&0.22 \\
0446$+$112 & 1995.47 & 43.2 & A & 0.51$\pm$0.08 & 0.0$\pm$0.04  &\nodata&  0.04$\pm$0.02 \\*
&&&B&0.10$\pm$0.05&0.18$\pm$0.06&$+$113$\pm$4&0.18$\pm$0.06 \\*
&&&C&0.01&0.48&$+$120&0.06 \\
0446$+$112& 1996.34 & 43.2 & A & 0.42$\pm$0.09 & 0.0$\pm$0.05  &\nodata&  0.06$\pm$0.03 \\*
&&&C&0.02&0.45&$+$133&0.01 \\
0446$+$112& 1996.90 & 43.2 & A & 0.48$\pm$0.08 & 0.0$\pm$0.05  &\nodata&  0.05$\pm$0.03 \\*
&&&C&0.02&0.47&$+$127&0.10 \\
0446$+$112& 1997.58 & 43.2 & A & 0.54$\pm$0.06 & 0.0$\pm$0.02  &\nodata&  0.05$\pm$0.02 \\*
&&&C&0.01&0.45&$+$140&0.01 \\
0454$-$234& 1995.47 & 43.2 & A & 0.42$\pm$0.04 & 0.0$\pm$0.03  &\nodata& 0.06 $\pm$0.02 \\
0454$-$234& 1996.34 & 43.2 & A & 0.73$\pm$0.02 & 0.0$\pm$0.04  &\nodata& 0.08 $\pm$0.03  \\*
&&&B&0.02&0.44& $-$148&0.01 \\
0458$-$020 & 1995.31 & 43.2 & A & 1.55$\pm$0.02 & 0.0$\pm$0.01  &\nodata & 0.02$\pm$0.01  \\*
&&&B1&0.07&0.85&$+$17&0.12\\*
&&&C2&0.07&1.44&$-$12&0.08 \\*
&&&C1&0.05&1.14&$-$38&0.31 \\
0458$-$020 & 1995.47 & 43.2 & A & 1.15$\pm$0.01 & 0.0$\pm$0.01 &\nodata & 0.01$\pm$0.003 \\*
&&&B2&0.60$\pm$0.03&0.20$\pm$0.04&$+$7$\pm$2&0.07$\pm$0.04 \\*
&&&B1&0.31$\pm$0.04&0.71$\pm$0.05&$+$20$\pm$3&0.08$\pm$0.03 \\*
&&&C2&0.04&1.26& $-$2&0.24 \\*
&&&C1&0.08&1.27&$-$37 &0.48 \\
0458$-$020 & 1996.34 & 43.2 & A & 0.71$\pm$0.03 & 0.0$\pm$0.02  &\nodata  & 0.01$\pm$0.006 \\*
&&&B2&0.05&0.36         & $+$6         &0.04          \\*
&&&C2&0.02&1.54&$-$12&0.02 \\*
&&&C1&0.09&1.50&$-$40        &0.50 \\
0458$-$020 & 1996.90 & 43.2 & A & 0.54$\pm$0.03 & 0.0$\pm$0.01  &\nodata& 0.01 $\pm$0.01 \\*
&&&B2&0.07         &0.44         &$+$6         &0.12          \\*
&&&C2&0.02&1.51& $-$7&0.34 \\*
&&&C1&0.06&1.70         &$-$35        &0.67          \\
0458$-$020 & 1997.58 & 43.2 & A & 0.72$\pm$0.02 & 0.0$\pm$0.02  &\nodata  & 0.07 $\pm$0.01  \\*
&&&B2&0.09&0.51& $+$4&0.04 \\*
&&&C2&0.03&1.47& $+$1&0.28 \\*
&&&C1&0.03&1.31         &$-$36        &0.01          \\
0528$+$134 & 1994.65 & 22.2 & A & 4.74$\pm$0.02 & 0.0$\pm$0.04  &\nodata & 0.18$\pm$0.06 \\*
&&&F3&0.67$\pm$0.08&0.38$\pm$0.02&$+$53$\pm$1&0.12$\pm$0.02 \\*
&&&F2&0.10&0.62&$+$45&0.01 \\*
&&&F1&0.07&0.95&$+$76&0.05 \\*
&&&E1&0.04&1.3&$+$26&0.07  \\
0528$+$134& 1995.01 & 22.2 & A & 2.44$\pm$0.02 & 0.0$\pm$0.04  &\nodata & 0.04$\pm$0.03 \\*
&&&F4&1.69$\pm$0.06&0.19$\pm$0.01&$+$97$\pm$1&0.11$\pm$0.03 \\*
&&&F3&0.36$\pm$0.08&0.42$\pm$0.02&$+$62$\pm$2&0.06$\pm$0.05 \\*
&&&I1&0.08&0.59&$-$98&0.33 \\*
&&&F2&0.28$\pm$0.08&0.68$\pm$0.04&$+$55$\pm$2&0.24$\pm$0.04 \\*
&&&F1&0.10&0.78&$+$83&0.47 \\*
&&&E1&0.01&1.7&$+$41&0.20 \\
0528$+$134& 1995.01 & 43.2 & A & 3.22$\pm$0.02 & 0.0$\pm$0.04  &\nodata & 0.03$\pm$0.01 \\*
&&& B2 & 0.85$\pm$0.08 & 0.19$\pm$0.05  &$+$107$\pm$2 & 0.13$\pm$0.04 \\*
&&& B1 & 0.36$\pm$0.08 & 0.39$\pm$0.03  &$+$64$\pm$2 & 0.19$\pm$0.06 \\*
0528$+$134& 1995.15 & 22.2 & A & 2.78$\pm$0.03 & 0.0$\pm$0.02  &\nodata & 0.01$\pm$0.01 \\*
&&&F4&1.35$\pm$0.06&0.18$\pm$0.04&$+$92$\pm$2&0.17$\pm$0.03 \\*
&&&F3&0.43$\pm$0.03&0.42$\pm$0.03&$+$60$\pm$2&0.15$\pm$0.06 \\*
&&&I1&0.47$\pm$0.07&0.42$\pm$0.02&$-$109$\pm$3&0.30$\pm$0.02 \\*
&&&F2&0.16$\pm$0.04&0.86$\pm$0.04&$+$51$\pm$3&0.32$\pm$0.05 \\*
&&&F1&0.02&0.99&$+$79&0.27 \\*
&&&E1&0.06&2.1&$+$32&0.37 \\
0528$+$134& 1995.15 & 43.2 & A & 4.79$\pm$0.05 & 0.0$\pm$0.02  &\nodata & 0.07$\pm$0.04 \\*
&&& B2 & 0.74$\pm$0.03 & 0.22$\pm$0.04  &$+$100$\pm$1 & 0.10$\pm$0.03 \\*
&&& B1 & 0.29$\pm$0.08 & 0.48$\pm$0.04  &$+$60$\pm$2 & 0.22$\pm$0.04 \\
0528$+$134& 1995.31 & 43.2 & A & 5.46$\pm$0.06 & 0.0$\pm$0.02  &\nodata & 0.07$\pm$0.05 \\*
&&& B2 & 0.64$\pm$0.04 & 0.23$\pm$0.02  &$+$82$\pm$1 & 0.05$\pm$0.01 \\*
&&& B1 & 0.18&0.43&$+$69& 0.17 \\*
&&& D1 & 0.04&0.76&$+$41&0.03 \\
0528$+$134& 1995.47 & 43.2 & A & 4.10$\pm$0.02 & 0.0$\pm$0.03  &\nodata & 0.03$\pm$0.01 \\*
&&& B3 & 3.47$\pm$0.04 & 0.14$\pm$0.03  &$+$116$\pm$2 & 0.09$\pm$0.03 \\*
&&& B2 & 0.32$\pm$0.02 & 0.36$\pm$0.02  &$+$73$\pm$1 & 0.15$\pm$0.06 \\*
&&& B1 & 0.07&0.64&$+$73& 0.27 \\*
&&& D1 & 0.07&1.42&$+$53&0.05 \\
0528$+$134& 1996.34 & 43.2 & A & 3.16$\pm$0.01 & 0.0$\pm$0.01  &\nodata & 0.13$\pm$0.02 \\*
&&& B4 & 1.78$\pm$0.02 & 0.14$\pm$0.02  &$+$86$\pm$3 & 0.02$\pm$0.01 \\*
&&& B3 & 1.77$\pm$0.02 & 0.28$\pm$0.04  &$+$89$\pm$1 & 0.22$\pm$0.04 \\*
&&& G1 & 0.06&0.40&$-$84&0.05 \\*
&&& D3 & 0.03&0.57&$+$38&0.05 \\*
&&& D2 & 0.03&1.3 &$+$62& 0.05 \\
0528$+$134& 1996.60 & 43.2 & A & 4.63$\pm$0.02 & 0.0$\pm$0.01  &\nodata & 0.08$\pm$0.01 \\*
&&& B4 & 2.49$\pm$0.08 & 0.15$\pm$0.03  &$+$87$\pm$1 & 0.13$\pm$0.02 \\*
&&& B3 & 1.28$\pm$0.03 & 0.31$\pm$0.04  &$+$84$\pm$1 & 0.12$\pm$0.02 \\*
&&& G1 & 0.21$\pm$0.05 & 0.44$\pm$0.04  &$-$81$\pm$2 & 0.01$\pm$0.01 \\*
&&& D3 & 0.03&0.69&$+$36&0.05 \\
0528$+$134& 1996.90 & 43.2 & A & 3.92$\pm$0.02 & 0.0$\pm$0.01  &\nodata & 0.11$\pm$0.01 \\*
&&& B4 & 1.08$\pm$0.03 & 0.21$\pm$0.02  &$+$79$\pm$2 & 0.18$\pm$0.03 \\*
&&& B3 & 0.40$\pm$0.05 & 0.36$\pm$0.03  &$+$79$\pm$1 & 0.10$\pm$0.02 \\*
&&& D3 & 0.05&0.71&$+$32&0.12 \\*
&&& D4 & 0.04&0.94&$+$67& 0.01 \\*
&&& D5 & 0.07&1.2 &$+$40& 0.05 \\
0528$+$134& 1997.58 & 43.2 & A & 1.72$\pm$0.04 & 0.0$\pm$0.02  &\nodata & 0.04$\pm$0.02 \\*
&&& B4 & 0.63$\pm$0.02 & 0.32$\pm$0.01  &$+$71$\pm$2 & 0.23$\pm$0.02 \\*
&&& B3 & 0.25$\pm$0.02 & 0.54$\pm$0.04  &$+$57$\pm$2 & 0.20$\pm$0.07 \\*
&&& D3 & 0.18&0.97&$+$37&0.13 \\*
&&& D4 & 0.07&1.6 &$+$58& 0.16 \\
0716$+$714 & 1995.15 & 22.2 & A & 0.64$\pm$0.04 & 0.0$\pm$0.04  &\nodata & 0.05$\pm$0.03 \\*
&&&B2&0.07&0.11&$-$25&0.09  \\*
&&&B1&0.01&0.95&$+$17&0.01  \\
0716$+$714& 1995.31 & 22.2 & A & 0.48$\pm$0.05 & 0.0$\pm$0.03  &\nodata & 0.07$\pm$0.03 \\*
&&&B2&0.01&0.28&$-$2&0.02 \\
0716$+$714& 1995.47 & 22.2 & A & 0.18$\pm$0.03 & 0.0$\pm$0.02  &\nodata & 0.05$\pm$0.02 \\*
&&&B2&0.01&0.42&$+$10&0.20 \\
0716$+$714& 1995.47 & 43.2 & A & 0.34$\pm$0.04 & 0.0$\pm$0.03  &\nodata & 0.03$\pm$0.01 \\*
&&&B2*&0.05&0.54&$+$1&0.03 \\
0716$+$714& 1995.59 & 43.2 & A & 0.44$\pm$0.03 & 0.0$\pm$0.02  &\nodata & 0.05$\pm$0.03 \\*
&&&B2*&0.03&0.60&$+$11&0.13 \\
0716$+$714& 1996.34 & 22.2 & A & 0.27$\pm$0.05 & 0.0$\pm$0.04  &\nodata & 0.11$\pm$0.02 \\*
&&&B3&0.04&0.48&$+$5&0.11 \\
0716$+$714& 1996.60 & 22.2 & A & 0.21$\pm$0.03 & 0.0$\pm$0.03  &\nodata & 0.05$\pm$0.02 \\*
&&&B3&0.01&0.52&$+$3&0.20 \\
0716$+$714& 1996.90 & 22.2 & A & 0.34$\pm$0.02 & 0.0$\pm$0.03  &\nodata & 0.01$\pm$0.01 \\*
&&&B4&0.05&0.18&$+$13&0.16 \\*
&&&B3&0.01&1.29&$+$4&0.30  \\
0716$+$714& 1997.58 & 22.2 & A & 1.05$\pm$0.06 & 0.0$\pm$0.04  &\nodata & 0.07$\pm$0.02 \\*
&&&B5&0.04&0.23&$+$25&0.01 \\*
&&&B4&0.03&0.76&$-$2&0.43  \\*
&&&B3&0.01&1.9&$+$8&0.6  \\
0804$+$449& 1996.34 & 22.2 & A & 0.99$\pm$0.02 & 0.0$\pm$0.03  &\nodata & 0.11$\pm$0.02 \\*
&&& C1 & 0.03 & 0.38  &$+$82 & 0.38 \\*
&&& C2 & 0.03 & 1.05  &$+$132& 0.44 \\
0804$+$449& 1996.90 & 22.2 & A & 0.82$\pm$0.02 & 0.0$\pm$0.02  &\nodata & 0.01$\pm$0.02 \\*
&&& C1 & 0.05 & 0.21  &$+$48 & 0.29 \\*
&&& C2 & 0.03 & 0.84  &$+$130& 0.41 \\
0804$+$449& 1997.58 & 22.2 & A & 1.10$\pm$0.05 & 0.0$\pm$0.01  &\nodata & 0.06$\pm$0.03 \\*
&&& C1 & 0.03 & 0.27  &$+$43 & 0.18 \\*
&&& C2 & 0.02 & 0.91  &$+$128& 0.36 \\
0827$+$243 & 1995.31 & 22.2 & A &0.75$\pm$0.08&0.0$\pm$0.03&\nodata&0.10$\pm$0.02 \\*                                                                                                
&&&B1&0.37$\pm$0.05&0.29$\pm$0.04&$+$119$\pm$2&0.20$\pm$0.02 \\*
&&&D1&0.02&1.89&$+$127&0.38 \\*
&&&D2&0.04&3.0&$+$146&0.52 \\
0827$+$243 &1996.34&22.2&A&1.56$\pm$0.09&0.0$\pm$0.02&\nodata&0.06$\pm$0.02 \\*
&&&C&0.07&0.33&$+$125&0.08 \\*
&&&B1&0.03&0.73&$+$136&0.33 \\*
&&&D2&0.04&3.3&146&0.57 \\
0827$+$243 &1996.60&43.2&A&1.48$\pm$0.05&0.0$\pm$0.01&\nodata&0.07$\pm$0.01 \\*
&&&C*&0.11$\pm$0.05&0.34$\pm$0.08&$+$119$\pm$3&0.02$\pm$0.01 \\*
&&&B1*&0.05&0.64&$+$129&0.28 \\*
&&&D2*&0.01&3.7&$+$142&0.15 \\
0827$+$243 &1996.90&22.2&A&0.96$\pm$0.04&0.0$\pm$0.01&\nodata&0.05$\pm$0.01 \\*
&&&C&0.27$\pm$0.06&0.36$\pm$0.03&$+$109$\pm$5&0.11$\pm$0.06 \\*
&&&B1&0.02&0.95&$+$138&0.23 \\*
&&&D2&0.03&3.5&$+$146&0.37 \\
0827$+$243 &1996.90&43.2&A&1.58$\pm$0.03&0.0$\pm$0.01&\nodata&0.04$\pm$0.01 \\*
&&&C*&0.03&0.51&$+$133&0.11 \\*
&&&B1*&0.01&1.1&$+$146&0.01 \\*
&&&D2*&0.03&3.8&$+$143&0.9 \\
0827$+$243 &1997.58&43.2&A&1.16$\pm$0.08&0.0$\pm$0.03&\nodata&0.04$\pm$0.01 \\*
&&&C*&0.11$\pm$0.04&0.26$\pm$0.05&$+$112$\pm$3&0.05$\pm$0.03 \\*
&&&D2*&0.01&4.1&$+$137&0.38 \\
0829$+$046 & 1996.60 & 22.2 & A &0.97$\pm$0.02&0.0$\pm$0.04&\nodata&0.06$\pm$0.01 \\*
&&&C1&0.06&0.29&$+$46&0.01 \\*
&&&C2&0.20$\pm$0.03&0.63$\pm$0.02&$+$63$\pm$5&0.08$\pm$0.02 \\*  
&&&B4&0.06&0.97&$+$65&0.37 \\*
&&&B3&0.06&1.4&$+$70&0.32 \\*
&&&B2&0.04&1.75&$+$75&0.46 \\*
&&&D&0.01&2.7&$+$41&0.20 \\*
&&&B1&0.03&3.1&$+$66&0.62 \\
0829$+$046& 1996.90 & 22.2 & A &0.81$\pm$0.05&0.0$\pm$0.02&\nodata&0.04$\pm$0.02 \\*
&&&C1&0.21$\pm$0.03&0.12$\pm$0.03&$+$125$\pm$4&0.09$\pm$0.04 \\*
&&&C2&0.41$\pm$0.07&0.61$\pm$0.03&$+$59$\pm$3&0.18$\pm$0.06 \\*  
&&&B4&0.04&1.1&$+$66&0.40 \\*
&&&B3&0.09&1.7&$+$75&0.55 \\*
&&&B2&0.05&2.2&$+$64&0.56 \\*
&&&B1&0.03&3.7&$+$67&0.42 \\
0829$+$046& 1997.58 & 22.2 & A &0.61$\pm$0.08&0.0$\pm$0.04&\nodata&0.06$\pm$0.04 \\*
&&&C1&0.09$\pm$0.05&0.14$\pm$0.02&$+$68$\pm$4&0.08$\pm$0.02 \\*
&&&C2&0.13$\pm$0.04&0.55$\pm$0.04&$+$61$\pm$2&0.20$\pm$0.04 \\* 
&&&B4&0.03&1.34&$+$71&0.45 \\*
&&&B3&0.04&2.1&$+$66&0.27 \\*
&&&B2&0.06&2.6&$+$74&0.37 \\*
&&&B1&0.01&4.5&$+$52&0.63 \\
0836$+$710&1996.15&22.2&A&1.32$\pm$0.02&0.0$\pm$0.03&\nodata&0.10$\pm$0.03 \\*
&&&B&0.08$\pm$0.04&0.67$\pm$0.06&$-$134$\pm$5&0.29$\pm$0.03 \\*
&&&C2&0.04&2.7&$-$142&0.38 \\*
&&&C3&0.02&3.2&$-$146&0.10 \\
0836$+$710&1996.15&43.2&A&1.56$\pm$0.04&0.0$\pm$0.05&\nodata&0.07$\pm$0.02 \\*
&&&C1*&0.02&0.38&$-$125&0.01 \\*
&&&B2&0.02&0.67&$-$125&0.12 \\*
&&&B1&0.02&0.82&$-$145&0.02 \\*
&&&E1&0.02&1.85&$-$135&0.09 \\*
&&&C2*&0.02&2.9&$-$143&0.03 \\*
&&&C3*&0.02&3.4&$-$142&0.11 \\
0836$+$710& 1996.34 & 22.2 & A &1.27$\pm$0.04&0.0$\pm$0.03&\nodata&0.06$\pm$0.03 \\*
&&&C1&0.22$\pm$0.03&0.23$\pm$0.05&$-$133$\pm$3&0.15$\pm$0.02 \\*
&&&B&0.09$\pm$0.06&1.08$\pm$0.04&$-$143$\pm$3&0.39$\pm$0.05 \\*
&&&C2&0.02&2.3&$-$143&0.37 \\*
&&&C3&0.03&2.8&$-$143&0.33 \\
0836$+$710 & 1996.60 & 22.2 & A &1.51$\pm$0.04&0.0$\pm$0.03&\nodata&0.06$\pm$0.03 \\*
&&&C1&0.16$\pm$0.05&0.22$\pm$0.04&$-$140$\pm$4&0.17$\pm$0.03 \\*
&&&B&0.08$\pm$0.04&1.05$\pm$0.06&$-$133$\pm$5&0.32$\pm$0.04 \\*
&&&C2&0.02&2.1&$-$153&0.32 \\*
&&&C3&0.03&2.8&$-$142&0.34 \\
0836$+$710& 1996.90 & 22.2 & A &1.71$\pm$0.05&0.0$\pm$0.02&\nodata&0.07$\pm$0.02 \\*
&&&C1&0.15$\pm$0.04&0.18$\pm$0.05&$-$141$\pm$5&0.03$\pm$0.02 \\*
&&&B&0.07$\pm$0.03&1.15$\pm$0.09&$-$133$\pm$6&0.35$\pm$0.05 \\*
&&&C2&0.01&2.0&$-$156&0.02 \\*
&&&C3&0.05&2.7&$-$141&0.51 \\
0836$+$710&1996.90&43.2&A&1.58$\pm$0.05&0.0$\pm$0.03&\nodata&0.06$\pm$0.03 \\*
&&&B3&0.16$\pm$0.04&0.15$\pm$0.05&$-$154$\pm$4&0.02$\pm$0.02 \\*
&&&C1*&0.02&0.30&$-$135&0.01 \\*
&&&B2&0.03&1.02&$-$130&0.19 \\*
&&&B1&0.02&1.28&$-$138&0.05 \\*
&&&E1&0.01&1.75&$-$138&0.02 \\*
&&&C2*&0.01&2.7&$-$142&0.18 \\*
&&&C3*&0.02&3.3&$-$144&0.30 \\
0836$+$710& 1997.58 & 22.2 & A &2.02$\pm$0.03&0.0$\pm$0.02&\nodata&0.13$\pm$0.04 \\*
&&&C1&0.08$\pm$0.05&0.34$\pm$0.05&$-$137$\pm$6&0.24$\pm$0.04 \\*
&&&B&0.06$\pm$0.04&1.26$\pm$0.08&$-$132$\pm$5&0.26$\pm$0.04 \\*
&&&C3&0.06&2.7&$-$143&0.46 \\
0851$+$202& 1995.01 & 22.2 & A &1.14$\pm$0.04&0.0$\pm$0.03&\nodata&0.03$\pm$0.01 \\*
&&&E1&0.25$\pm$0.03&0.21$\pm$0.03&$-$100$\pm$4&0.14$\pm$0.04 \\*
&&&D1&0.13$\pm$0.04&0.69$\pm$0.06&$-$89$\pm$5&0.31$\pm$0.04 \\*
&&&E2&0.21$\pm$0.04&1.22$\pm$0.06&$-$94$\pm$3&0.59$\pm$0.04 \\
0851$+$202& 1995.01 & 43.2 & A &1.41$\pm$0.03&0.0$\pm$0.03&\nodata&0.02$\pm$0.02 \\*
&&&C1&0.14$\pm$0.03&0.23$\pm$0.03&$-$87$\pm$4&0.17$\pm$0.03 \\*
&&& B1&0.08&0.61&$-$86&0.22 \\*
&&& C2&0.06&1.13&$-$91&0.28 \\
0851$+$202& 1995.31 & 15.4 & A &0.92$\pm$0.02&0.0$\pm$0.05&\nodata&0.15$\pm$0.04 \\*
&&&G1&0.11$\pm$0.04&0.33$\pm$0.04&$-$92$\pm$4&0.01$\pm$0.01 \\*
&&& F1&0.01&0.88&$-$108&0.01 \\*
&&&G2&0.29$\pm$0.04&1.13$\pm$0.04&$-$90$\pm$3&0.55$\pm$0.04 \\
0851$+$202& 1995.31 & 22.2 & A &1.19$\pm$0.04&0.0$\pm$0.03&\nodata&0.12$\pm$0.03 \\*
&&&E1&0.19$\pm$0.05&0.29$\pm$0.04&$-$91$\pm$3&0.01$\pm$0.01 \\*
&&&D1&0.09$\pm$0.02&0.95$\pm$0.08&$-$93$\pm$5&0.31$\pm$0.04 \\*
&&&E2&0.24$\pm$0.04&1.22$\pm$0.05&$-$91$\pm$4&0.53$\pm$0.03 \\
0851$+$202& 1995.31 & 43.2 & A &1.34$\pm$0.04&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&&C1&0.28$\pm$0.05&0.24$\pm$0.03&$-$97$\pm$5&0.13$\pm$0.04 \\*
&&& B1&0.03&0.75&$-$90&0.09 \\*
&&&C2&0.21$\pm$0.03&1.14$\pm$0.06&$-$92$\pm$5&0.44$\pm$0.05 \\*
&&& C3&0.02&1.40&$-$92&0.31 \\
0851$+$202& 1995.47 & 15.4 & A &1.17$\pm$0.05&0.0$\pm$0.05&\nodata&0.13$\pm$0.04 \\*
&&& G1&0.05&0.40&$-$86&0.01 \\*
&&& F1&0.02&0.98&$-$124&0.01 \\*
&&&G2&0.32$\pm$0.02&1.13$\pm$0.05&$-$92$\pm$3&0.58$\pm$0.03 \\
0851$+$202& 1995.47 & 22.2 & A &1.26$\pm$0.04&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&& E1&0.07&0.33&$-$80&0.06 \\*
&&& D1&0.02&0.86&$-$90&0.01 \\*
&&&E2&0.24$\pm$0.03&1.15$\pm$0.05&$-$89$\pm$4&0.50$\pm$0.03 \\
0851$+$202& 1995.47 & 43.2 & A &1.60$\pm$0.06&0.0$\pm$0.03&\nodata&0.05$\pm$0.02 \\*
&&& C1&0.08&0.30&$-$116&0.01 \\*
&&& B1&0.09&1.03&$-$95&0.09 \\*
&&& C2&0.06&1.15&$-$98&0.16 \\
0851$+$202& 1995.79 & 43.2 & A &3.19$\pm$0.08&0.0$\pm$0.05&\nodata&0.04$\pm$0.03 \\*
&&&C1&0.76$\pm$0.07&0.28$\pm$0.05&$-$85$\pm$5&0.01$\pm$0.01 \\*
&&&B1+C2&0.12$\pm$0.04&1.29$\pm$0.10&$-$90$\pm$5&0.22$\pm$0.04 \\
0851$+$202& 1996.34 & 43.2 & A &1.28$\pm$0.03&0.0$\pm$0.02&\nodata&0.05$\pm$0.02 \\*
&&& C1&0.06&0.21&$-$111&0.01 \\*
&&&B2&0.28$\pm$0.04&0.36$\pm$0.04&$-$99$\pm$3&0.40$\pm$0.03 \\*
&&& C2&0.03&1.09&$-$97&0.25 \\
0851$+$202& 1996.90 & 43.2 & A &1.21$\pm$0.03&0.0$\pm$0.02&\nodata&0.03$\pm$0.01 \\*
&&&B3&0.20$\pm$0.02&0.11$\pm$0.04&$-$91$\pm$3&0.05$\pm$0.02 \\*
&&&C1&0.15$\pm$0.03&0.21$\pm$0.04&$-$113$\pm$4&0.07$\pm$0.03 \\*
&&& B2&0.07&0.72&$-$98&0.39 \\*
&&&C2&0.10$\pm$0.03&1.19$\pm$0.08&$-$93$\pm$4&0.35$\pm$0.04 \\
0851$+$202& 1997.58 & 43.2 & A &1.45$\pm$0.04&0.0$\pm$0.03&\nodata&0.05$\pm$0.02 \\*
&&&C1&0.23$\pm$0.04&0.19$\pm$0.03&$-$119$\pm$4&0.05$\pm$0.02 \\*
&&& B3&0.05&0.40&$-$114&0.27 \\*
&&& B2&0.06&1.03&$-$106&0.18 \\*
&&&C2&0.09$\pm$0.03&1.38$\pm$0.09&$-$93$\pm$5&0.49$\pm$0.05 \\
0917$+$449 & 1995.01 & 22.2 & A &1.22$\pm$0.03&0.0$\pm$0.04&\nodata&0.04$\pm$0.02 \\*
&&& B &0.09&0.62&$+$177&0.23 \\*
&&& C1 &0.04&0.78&$+$151&0.12 \\*
&&&C2&0.10$\pm$0.05&1.48$\pm$0.07&$-$179$\pm$5&0.37$\pm$0.05 \\
0917$+$449  & 1996.60 & 22.2 & A &1.08$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& B &0.08&0.85&$-$177&0.09 \\*
&&& C1 &0.12$\pm$0.05&0.71$\pm$0.08&$+$166$\pm$6&0.25$\pm$0.04 \\*
&&&C2&0.19$\pm$0.03&1.49$\pm$0.06&$+$178$\pm$4&0.49$\pm$0.03 \\
0917$+$449 & 1996.90 & 22.2 & A &0.83$\pm$0.05&0.0$\pm$0.03&\nodata&0.05$\pm$0.03 \\*
&&& B &0.12$\pm$0.04&0.92$\pm$0.08&$-$178$\pm$5&0.15$\pm$0.02 \\*
&&& C1 &0.09$\pm$0.03&0.61$\pm$0.07&$+$161$\pm$4&0.20$\pm$0.03 \\*
&&&C2&0.11$\pm$0.06&1.47$\pm$0.06&$+$174$\pm$5&0.44$\pm$0.05 \\
0917$+$449& 1997.58 & 22.2 & A &1.04$\pm$0.04&0.0$\pm$0.04&\nodata&0.07$\pm$0.03 \\*
&&& B &0.12$\pm$0.05&0.99$\pm$0.07&$-$177$\pm$5&0.17$\pm$0.04 \\*
&&& C1 &0.06&0.83&$+$162&0.35 \\*
&&&C2&0.12$\pm$0.06&1.53$\pm$0.08&$+$174$\pm$6&0.40$\pm$0.03 \\
0954$+$658 & 1995.15 & 22.2 & A &0.44$\pm$0.05&0.0$\pm$0.03&\nodata&0.05$\pm$0.03 \\*
&&& C1 &0.05&0.41&$-$17&0.14 \\*
&&& C2 &0.05&0.91&$-$22&0.40 \\*
&&&C3&0.02&2.17&$-$74&0.53 \\ 
0954$+$658& 1995.31 & 22.2 & A &0.58$\pm$0.04&0.0$\pm$0.04&\nodata&0.01$\pm$0.01 \\*
&&& C1 &0.05&0.38&$-$19&0.17 \\*
&&& C2 &0.03&0.92&$-$17&0.10 \\*
&&& D1 &0.03&1.12&$-$31&0.48 \\*
&&&C3&0.02&2.29&$-$66&0.36 \\
0954$+$658& 1996.34 & 22.2 & A &0.53$\pm$0.05&0.0$\pm$0.04&\nodata&0.10$\pm$0.04 \\*
&&& C1 &0.17$\pm$0.06&0.30$\pm$0.08&$-$30$\pm$4&0.14$\pm$0.04 \\*
&&& C2 &0.08&0.86&$-$20&0.42 \\*
&&& D2 &0.02&1.02&$-$28&0.35 \\*
&&&C3&0.02&2.07&$-$56&0.58 \\
1127$-$145 & 1996.60 & 22.2 & A &0.88$\pm$0.05&0.0$\pm$0.04&\nodata&0.11$\pm$0.03 \\*
&&& B2&0.19$\pm$0.04&0.55$\pm$0.07&$+$75$\pm$3&0.30$\pm$0.06 \\*
&&& D1 &0.04&1.09&$+$85&0.37 \\*
&&& C1 &0.03&2.19&$+$76&0.22 \\*
&&& B1 &0.02&2.78&$+$84&0.17 \\*
&&&C2&0.29$\pm$0.05&4.08$\pm$0.11&$+$84$\pm$4&0.63$\pm$0.15  \\*
&&&E1&0.02&5.25&$+$93&0.10 \\
1127$-$145& 1996.90 & 22.2 & A &1.12$\pm$0.03&0.0$\pm$0.03&\nodata&0.17$\pm$0.05 \\*
&&& B2&0.23$\pm$0.04&0.58$\pm$0.05&$+$86$\pm$4&0.27$\pm$0.04 \\*
&&& D1 &0.01&1.41&$+$90&0.35 \\*
&&& C1 &0.03&2.15&$+$76&0.23 \\*
&&& B1 &0.03&3.09&$+$81&0.43 \\*
&&&C2&0.38$\pm$0.04&4.09$\pm$0.10&$+$83$\pm$5&0.66$\pm$0.08   \\*
&&&E1&0.02&5.34&$+$91&0.15                                    \\
1127$-$145& 1997.58 & 22.2 & A &1.18$\pm$0.06&0.0$\pm$0.05&\nodata&0.14$\pm$0.05 \\*
&&& B3&0.51$\pm$0.06&0.37$\pm$0.04&$+$92$\pm$3&0.21$\pm$0.03 \\*
&&& B2&0.13$\pm$0.05&0.80$\pm$0.06&$+$96$\pm$5&0.31$\pm$0.05 \\*
&&& C1 &0.02&2.28&$+$79&0.25 \\*
&&& D2 &0.01&2.72&$+$86&0.12 \\*
&&& B1 &0.01&3.32&$+$85&0.19 \\*
&&&C2&0.51$\pm$0.05&4.21$\pm$0.08&$+$83$\pm$4&0.71$\pm$0.10   \\*
&&&E1&0.02&5.26&$+$89&0.23   \\*
&&&E2&0.02&5.63&$+$72&0.43          \\
1156$+$295 & 1995.31 & 22.2 & A &1.37$\pm$0.05&0.0$\pm$0.04&\nodata&0.02$\pm$0.02 \\*
&&& B1&0.37$\pm$0.04&0.26$\pm$0.04&$-$22$\pm$3&0.18$\pm$0.04 \\*
&&& C &0.03&0.59&$+$2&0.08 \\*
&&& D1&0.05&2.8&$+$1&1.6 \\
1156$+$295& 1996.34 & 22.2 & A &1.94$\pm$0.04&0.0$\pm$0.03&\nodata&0.05$\pm$0.03 \\*
&&& B2&0.45$\pm$0.06&0.38$\pm$0.05&$-$26$\pm$4&0.20$\pm$0.04 \\*
&&& C &0.09&0.70&$+$14&0.41 \\*
&&& D1&0.04&3.9&$+$1&1.4 \\
1156$+$295& 1996.60 & 22.2 & A &1.63$\pm$0.04&0.0$\pm$0.04&\nodata&0.08$\pm$0.04 \\*
&&& B3&0.34$\pm$0.05&0.20$\pm$0.04&$+$19$\pm$4&0.13$\pm$0.03 \\*
&&& B2&0.26$\pm$0.04&0.44$\pm$0.04&$-$23$\pm$3&0.16$\pm$0.03 \\*
&&& C &0.06&0.74&$+$11&0.27 \\*
&&& D1&0.03&3.9&$-$3&1.1 \\
1156$+$295& 1996.90 & 22.2 & A &1.35$\pm$0.05&0.0$\pm$0.05&\nodata&0.03$\pm$0.02 \\*
&&& B3&0.35$\pm$0.04&0.28$\pm$0.06&$+$22$\pm$4&0.08$\pm$0.04 \\*
&&& B2&0.32$\pm$0.06&0.50$\pm$0.08&$-$17$\pm$5&0.17$\pm$0.04 \\*
&&& C &0.08&0.74&$+$11&0.27 \\*
&&& D1&0.05&3.9&$+$0&1.9 \\
1156$+$295& 1997.58 & 22.2 & A &0.57$\pm$0.06&0.0$\pm$0.05&\nodata&0.05$\pm$0.04 \\*
&&& B2&0.07$\pm$0.04&0.79$\pm$0.08&$-$21$\pm$5&0.24$\pm$0.05 \\*
&&&C+B3&0.21$\pm$0.05&0.71$\pm$0.06&$+$9$\pm$3&0.37$\pm$0.06 \\*
&&& D1&0.03&4.1&$+$2&1.5 \\ 
1219$+$285 & 1995.31 & 22.2 & A &0.22$\pm$0.04&0.0$\pm$0.05&\nodata&0.07$\pm$0.03 \\*
&&& B3&0.05&0.49&$+$98&0.31 \\*
&&& B2 &0.01&1.63&$+$96&0.19 \\*
&&& B1 &0.02&2.33&$+$114&0.30 \\
1219$+$285& 1996.90 & 22.2 & A &0.27$\pm$0.05&0.0$\pm$0.05&\nodata&0.13$\pm$0.04 \\*
&&& B9&0.03&0.32&$+$106&0.07 \\*
&&& B8 &0.05&1.08&$+$102&0.34 \\*
&&& B7 &0.06&1.74&$+$98&0.20 \\*
&&& B6 &0.03&2.36&$+$112&0.45 \\*
&&& B5 &0.02&3.00&$+$110&0.23 \\
1219$+$285& 1997.58 & 22.2 & A &0.30$\pm$0.05&0.0$\pm$0.05&\nodata&0.07$\pm$0.03 \\*
&&& B9&0.03&0.45&$+$97&0.13 \\*
&&& B8 &0.04&1.19&$+$106&0.31 \\*
&&& B7 &0.09$\pm$0.03&2.15$\pm$0.08&$+$100$\pm$4&0.28$\pm$0.06 \\*
&&& B6 &0.02&2.71&$+$111&0.56 \\*
&&& B5 &0.01&3.50&$+$92&0.33 \\*
&&& B4 &0.02&4.42&$+$107&0.38 \\
1222$+$216& 1996.90 & 22.2 & A &1.16$\pm$0.05&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&& B2&0.22$\pm$0.06&0.53$\pm$0.07&$-$15$\pm$3&0.11$\pm$0.03 \\*
&&& B1&0.10$\pm$0.04&1.89$\pm$0.09&$-$5$\pm$2&0.27$\pm$0.04 \\*
&&& D1 &0.01&3.25&$+$3&0.63 \\*
&&& D2 &0.03&4.7&$+$4&1.1 \\
1222$+$216& 1997.58 & 22.2 & A &0.76$\pm$0.06&0.0$\pm$0.05&\nodata&0.06$\pm$0.04 \\*
&&& B3&0.09$\pm$0.04&0.45$\pm$0.05&$-$7$\pm$3&0.16$\pm$0.05 \\*
&&& B2&0.21$\pm$0.05&1.13$\pm$0.08&$-$13$\pm$2&0.23$\pm$0.04 \\*
&&& B1&0.11$\pm$0.05&2.23$\pm$0.06&$-$4$\pm$2&0.35$\pm$0.03 \\*
&&& D3 &0.03&4.8&$+$4&1.8 \\
1226$+$023& 1993.86 &  8.4 & A &19.8$\pm$0.3 &0.0$\pm$0.1 &\nodata&0.9 $\pm$0.2  \\*
&&& J1&4.68$\pm$0.25&0.85$\pm$0.09&$+$57$\pm$4&0.10$\pm$0.04 \\*
&&& H6&7.56$\pm$0.32&1.12$\pm$0.13&$-$102$\pm$3&1.0$\pm$0.15 \\*
&&& H5&1.63$\pm$0.20&4.43$\pm$0.45&$-$120$\pm$6&2.1$\pm$0.4 \\*
&&& H4&1.16$\pm$0.12&7.02$\pm$0.70&$-$121$\pm$8&0.3$\pm$0.2  \\*
&&& H3&3.07$\pm$0.18&7.84$\pm$0.65&$-$125$\pm$5&2.0$\pm$0.3  \\*
&&& H2&0.45&12.8&$-$124&0.7 \\*
&&& H1&0.75&15.5&$-$122&1.0 \\
1226$+$023& 1993.86 & 22.2 & A &14.6$\pm$0.5 &0.0$\pm$0.06 &\nodata&0.22 $\pm$0.04  \\*
&&& B3&6.38$\pm$0.17&0.80$\pm$0.07&$-$121$\pm$5&0.50$\pm$0.12 \\*
&&& B2&2.78$\pm$0.24&1.47$\pm$0.21&$-$109$\pm$4&0.35$\pm$0.07 \\*
&&& B1&1.69$\pm$0.22&2.20$\pm$0.25&$-$108$\pm$4&0.34$\pm$0.05 \\*
1226$+$023& 1994.45 &  8.4 & A &12.9$\pm$0.25 &0.0$\pm$0.1 &\nodata&0.15 $\pm$0.05  \\*
&&& K8&5.41$\pm$0.40&0.61$\pm$0.15&$-$123$\pm$6&0.05$\pm$0.04 \\*
&&& K7&8.22$\pm$0.24&1.61$\pm$0.20&$-$114$\pm$5&0.87$\pm$0.08 \\*
&&& K6&1.26$\pm$0.15&6.61$\pm$0.40&$-$111$\pm$4&0.3$\pm$0.1 \\*
&&& K5&1.15$\pm$0.12&8.34$\pm$0.57&$-$111$\pm$4&0.18$\pm$0.07  \\*
&&& K4&1.02$\pm$0.18&10.7$\pm$0.75&$-$94$\pm$5&0.15$\pm$0.06  \\*
&&& K3&1.32$\pm$0.28&11.2$\pm$0.75&$-$112$\pm$6&0.3$\pm$0.2  \\*
&&& K2&1.45$\pm$0.25&15.9$\pm$0.90&$-$112$\pm$8&1.2$\pm$0.3  \\*
&&& K1&1.69$\pm$0.20&16.3$\pm$1.0&$-$110$\pm$4&1.1$\pm$0.1  \\
1226$+$023& 1994.45 & 22.2 & A & 3.23$\pm$0.15 &0.0$\pm$0.07&&0.19 $\pm$0.06  \\*
&&& B5&5.06$\pm$0.28&0.36$\pm$0.10&$-$141$\pm$8&0.29$\pm$0.07 \\*
&&& B4&6.05$\pm$0.25&0.69$\pm$0.06&$-$137$\pm$5&0.22$\pm$0.05 \\*
&&& B3 &1.23$\pm$0.18&1.22$\pm$0.12&$-$127$\pm$5&0.36$\pm$0.08 \\*
&&& B2 &0.49$\pm$0.12&1.78$\pm$0.15&$-$104$\pm$6&0.21$\pm$0.05  \\*
&&& B1 &2.38$\pm$0.24&2.63$\pm$0.20&$-$110$\pm$5&0.67$\pm$0.12  \\*
&&& D1&0.48$\pm$0.22&6.33$\pm$0.45&$-$112$\pm$8&0.76$\pm$0.15  \\
1226$+$023& 1995.01 & 22.2 & A &9.68$\pm$0.32&0.0$\pm$0.07 &\nodata&0.20 $\pm$0.06  \\*
&&& B5&4.66$\pm$0.12&0.44$\pm$0.15&$-$115$\pm$4&0.22$\pm$0.05 \\*
&&& B4&7.20$\pm$0.15&1.06$\pm$0.08&$-$115$\pm$4&0.53$\pm$0.07 \\*
&&& B3 &1.22$\pm$0.25&1.96$\pm$0.25&$-$112$\pm$7&0.48$\pm$0.08 \\*
&&& B2 &0.75&2.4&$-$110&0.25 \\*
&&& B1 &2.10$\pm$0.15&3.20$\pm$0.18&$-$109$\pm$5&0.43$\pm$0.06 \\*
&&& D2&2.00$\pm$0.30&8.40$\pm$0.45&$-$120$\pm$8&1.09$\pm$0.15 \\
1226$+$023& 1995.01 & 43.2 & A &8.89$\pm$0.25&0.0$\pm$0.05 &\nodata&0.19$\pm$0.05  \\*
&&& E3&2.17$\pm$0.24&0.38$\pm$0.10&$-$108$\pm$5&0.10$\pm$0.04 \\*
&&& E2&1.68$\pm$0.33&0.63$\pm$0.15&$-$128$\pm$7&0.10$\pm$0.06 \\*
&&& E1&3.19$\pm$0.28&1.18$\pm$0.13&$-$116$\pm$4&0.27$\pm$0.05 \\*
&&& G1&1.24$\pm$0.40&3.15$\pm$0.25&$-$110$\pm$6&0.71$\pm$0.10 \\
1226$+$023&1995.15 & 22.2 & A &7.11$\pm$0.20&0.0$\pm$0.05 &\nodata&0.38 $\pm$0.07  \\*
&&& B5&4.53$\pm$0.15&0.51$\pm$0.09&$-$120$\pm$5&0.41$\pm$0.08 \\*
&&& B4&4.03$\pm$0.26&1.19$\pm$0.10&$-$118$\pm$5&0.43$\pm$0.07 \\*
&&& B3 &0.53&2.28&$-$102&0.30 \\*
&&& B2 &0.40&2.50&$-$100&0.15 \\*
&&& B1 &2.30$\pm$0.18&3.12$\pm$0.25&$-$102$\pm$7&0.87$\pm$0.15 \\*
&&& D2&1.56$\pm$0.22&8.45$\pm$0.50&$-$121$\pm$8&1.13$\pm$0.15 \\
1226$+$023& 1995.15 & 43.2 & A &7.19$\pm$0.15&0.0$\pm$0.05 &\nodata&0.08 $\pm$0.04  \\*
&&& E3&3.71$\pm$0.20&0.35$\pm$0.05&$-$128$\pm$6&0.05$\pm$0.03 \\*
&&& E2&3.05$\pm$0.17&0.68$\pm$0.09&$-$120$\pm$5&0.13$\pm$0.04 \\*
&&& E1&3.58$\pm$0.15&1.10$\pm$0.10&$-$120$\pm$5&0.39$\pm$0.04 \\*
&&& F&0.43&1.4&$-$120&0.10 \\*
&&& G1&1.75$\pm$0.26&3.32$\pm$0.16&$-$111$\pm$7&0.80$\pm$0.15 \\
1253$-$055& 1993.86 &  8.4 & A &6.93$\pm$0.48&0.0$\pm$0.08&\nodata&0.20$\pm$0.08 \\*
&&& G &2.14$\pm$0.32&0.96$\pm$0.18&$-$112$\pm$8&0.89$\pm$0.24\\*
&&& D &3.02$\pm$0.25&2.15$\pm$0.23&$-$120$\pm$6&0.57$\pm$0.10 \\
1253$-$055& 1993.86 & 22.2 & A &8.62$\pm$0.15 &0.0$\pm$0.07&\nodata&0.00 $\pm$0.03  \\*
&&& E2&6.75$\pm$0.24&0.11$\pm$0.08&$-$151$\pm$9&0.25$\pm$0.07 \\*
&&& F &0.70$\pm$0.12&1.25$\pm$0.10&$-$115$\pm$5&0.47$\pm$0.06 \\*
&&& D &2.38$\pm$0.15&2.42$\pm$0.15&$-$115$\pm$4&0.49$\pm$0.07  \\
1253$-$055& 1994.45 &  8.4 & A &9.52$\pm$0.25&0.0$\pm$0.10&\nodata&0.30$\pm$0.10 \\*
&&& G &1.64$\pm$0.20&0.89$\pm$0.22&$-$122$\pm$9&0.86$\pm$0.20\\*
&&& J &0.82$\pm$0.15&1.46$\pm$0.15&$+$63$\pm$6&0.44$\pm$0.12\\*
&&& D &4.11$\pm$0.30&2.22$\pm$0.16&$-$116$\pm$8&0.65$\pm$0.10 \\
1253$-$055& 1994.45 & 22.2 & A &12.2$\pm$0.20 &0.0$\pm$0.05&\nodata&0.10 $\pm$0.04  \\*
&&& E2&2.48$\pm$0.13&0.19$\pm$0.06&$-$124$\pm$5&0.19$\pm$0.05 \\*
&&& E1&0.70$\pm$0.15&0.72$\pm$0.10&$-$132$\pm$6&0.42$\pm$0.07 \\*
&&& F &0.30&1.37&$-$118&0.28 \\*
&&& D &1.86$\pm$0.10&2.43$\pm$0.10&$-$117$\pm$5&0.46$\pm$0.05  \\
1253$-$055& 1995.01 & 22.2 & A &11.1$\pm$0.15 &0.0$\pm$0.04&\nodata&0.12 $\pm$0.04  \\*
&&& E2&2.48$\pm$0.21&0.37$\pm$0.08&$-$130$\pm$5&0.14$\pm$0.04 \\*
&&& E1&0.13&0.69&$-$109&0.03 \\*
&&& D &2.01$\pm$0.13&2.51$\pm$0.14&$-$116$\pm$5&0.51$\pm$0.06  \\
1253$-$055& 1995.01 & 43.2 & A &12.4$\pm$0.23 &0.0$\pm$0.04&\nodata&0.08 $\pm$0.03  \\*
&&& B2&1.02$\pm$0.16&0.18$\pm$0.07&$-$129$\pm$6&0.00$\pm$0.04 \\*
&&& B1&1.48$\pm$0.12&0.50$\pm$0.06&$-$126$\pm$5&0.19$\pm$0.05 \\*
&&& C &0.12&1.38&$-$130&0.00 \\*
&&& D &1.16$\pm$0.10&2.56$\pm$0.12&$-$116$\pm$5&0.40$\pm$0.05  \\
1253$-$055& 1995.15 & 22.2 & A &8.79$\pm$0.18 &0.0$\pm$0.04&\nodata&0.12 $\pm$0.05  \\*
&&& E2&1.12$\pm$0.15&0.39$\pm$0.07&$-$131$\pm$4&0.15$\pm$0.04 \\*
&&& E1&1.10$\pm$0.18&0.67$\pm$0.10&$-$130$\pm$5&0.35$\pm$0.07 \\*
&&& F &0.39&1.25&$-$132&0.44 \\*
&&& D &1.61$\pm$0.12&2.58$\pm$0.15&$-$116$\pm$5&0.39$\pm$0.05  \\
1253$-$055& 1995.15 & 43.2 & A &18.7$\pm$0.25 &0.0$\pm$0.04&\nodata&0.05 $\pm$0.03  \\*
&&& B1&2.42$\pm$0.15&0.45$\pm$0.06&$-$131$\pm$5&0.07$\pm$0.03 \\*
&&& b&0.35&0.78&$-$121&0.07 \\*
&&& C &0.44&1.21&$-$126&0.21 \\*
&&& D &1.66$\pm$0.13&2.61$\pm$0.13&$-$116$\pm$6&0.52$\pm$0.08  \\
1253$-$055& 1996.34 & 43.2 & A &16.9$\pm$0.17 &0.0$\pm$0.04&\nodata&0.06 $\pm$0.03  \\*
&&& B3&5.30$\pm$0.25&0.13$\pm$0.08&$-$129$\pm$7&0.10$\pm$0.04 \\*
&&& B2&1.19$\pm$0.10&0.31$\pm$0.07&$-$120$\pm$5&0.17$\pm$0.05 \\*
&&& B1&0.12&0.77&$-$137&0.23 \\*
&&& C &0.18&1.19&$-$126&0.11 \\*
&&& D &1.32$\pm$0.15&3.01$\pm$0.15&$-$114$\pm$5&0.36$\pm$0.05  \\
1253$-$055& 1996.60 & 43.2 & A &14.0$\pm$0.22 &0.0$\pm$0.05&\nodata&0.08 $\pm$0.04  \\*
&&& B3&8.10$\pm$0.33&0.16$\pm$0.06&$-$135$\pm$6&0.22$\pm$0.06 \\*
&&& B2&0.70$\pm$0.25&0.45$\pm$0.08&$-$144$\pm$9&0.01$\pm$0.04 \\*
&&& B1&0.24&0.83&$-$129&0.13 \\*
&&& C &0.20&1.12&$-$121&0.00 \\*
&&& D &1.19$\pm$0.13&3.13$\pm$0.18&$-$115$\pm$4&0.23$\pm$0.06  \\
1253$-$055& 1996.90 & 43.2 & A &7.94$\pm$0.32 &0.0$\pm$0.06&\nodata&0.07 $\pm$0.05  \\*
&&& B3&6.16$\pm$0.35&0.20$\pm$0.08&$-$130$\pm$7&0.20$\pm$0.06 \\*
&&& B2&0.30&0.44&$-$137&0.01 \\*
&&& C &0.12&1.12&$-$120&0.00 \\*
&&& D &1.18$\pm$0.15&3.17$\pm$0.14&$-$115$\pm$5&0.22$\pm$0.07  \\
1253$-$055& 1997.58 & 43.2 & A &12.7$\pm$0.25 &0.0$\pm$0.04&\nodata&0.09 $\pm$0.03  \\*
&&& B3&7.55$\pm$0.21&0.35$\pm$0.06&$-$134$\pm$4&0.21$\pm$0.04 \\*
&&& B2&0.09&0.62&$-$138&0.11 \\*
&&& C &0.05&1.19&$-$119&0.00 \\*
&&& D &1.70$\pm$0.10&3.35$\pm$0.12&$-$114$\pm$4&0.19$\pm$0.06  \\
1406$-$076& 1994.76 & 22.2 & A &0.95$\pm$0.08&0.0$\pm$0.04&\nodata&0.09$\pm$0.03 \\*
&&& B2&0.06&0.23&$-$80&0.03 \\*
&&& B1 &0.03&0.76&$-$105&0.21 \\
1406$-$076& 1995.79 & 22.2 & A &0.67$\pm$0.06&0.0$\pm$0.05&\nodata&0.02$\pm$0.02 \\*
&&& B3&0.16$\pm$0.05&0.15$\pm$0.06&$-$54$\pm$6&0.16$\pm$0.05 \\
1406$-$076& 1996.34 & 22.2 & A &0.70$\pm$0.05&0.0$\pm$0.05&\nodata&0.07$\pm$0.03 \\*
&&& B4&0.13$\pm$0.06&0.18$\pm$0.04&$-$106$\pm$5&0.01$\pm$0.03 \\*
&&& B3&0.04&0.41&$-$84&0.27 \\
1406$-$076& 1996.60 & 22.2 & A &0.86$\pm$0.07&0.0$\pm$0.05&\nodata&0.09$\pm$0.03 \\*
&&& B4&0.11$\pm$0.05&0.26$\pm$0.05&$-$109$\pm$4&0.13$\pm$0.04 \\*
&&& B3&0.02&0.56&$-$86&0.24 \\
1406$-$076& 1996.90 & 22.2 & A &0.92$\pm$0.06&0.0$\pm$0.04&\nodata&0.10$\pm$0.05 \\*
&&& B4&0.09$\pm$0.05&0.31$\pm$0.06&$-$75$\pm$7&0.14$\pm$0.04 \\*
&&& B3&0.03&0.73&$-$141&0.32 \\
1406$-$076& 1997.58 & 22.2 & A &0.90$\pm$0.08&0.0$\pm$0.04&\nodata&0.08$\pm$0.04 \\*
&&& B4&0.08$\pm$0.03&0.68$\pm$0.06&$-$103$\pm$4&0.15$\pm$0.05 \\*
&&& B3&0.01&1.28&$-$114&0.41 \\
1510$-$089& 1995.79 & 43.2 & A &1.11$\pm$0.06&0.0$\pm$0.04&\nodata&0.04$\pm$0.02 \\*
&&& C &0.03&0.57&$-$34&0.01 \\*
&&& D2&0.26$\pm$0.05&1.00$\pm$0.06&$-$25$\pm$6&0.48$\pm$0.07 \\*
&&& D1 &0.02&1.13&$-$29&0.05 \\
1510$-$089& 1996.34 & 43.2 & A &1.92$\pm$0.05&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&& B1&0.30$\pm$0.04&0.14$\pm$0.05&$-$35$\pm$5&0.09$\pm$0.04 \\*
&&& C &0.01&0.49&$-$32&0.18 \\*
&&& D1 &0.07&1.28&$-$40&0.19 \\*
&&& D2&0.17$\pm$0.06&1.45$\pm$0.09&$-$24$\pm$7&0.50$\pm$0.06 \\
1510$-$089& 1996.60 & 43.2 & A &1.12$\pm$0.05&0.0$\pm$0.03&\nodata&0.06$\pm$0.03 \\*
&&& B1&0.16$\pm$0.06&0.22$\pm$0.04&$-$42$\pm$4&0.04$\pm$0.02 \\*
&&& C &0.02&0.54&$-$31&0.17 \\*
&&& D1 &0.05&1.20&$-$38&0.21 \\*
&&& D2&0.13$\pm$0.05&1.61$\pm$0.08&$-$27$\pm$6&0.39$\pm$0.05 \\
1510$-$089& 1996.90 & 43.2 & A &0.63$\pm$0.04&0.0$\pm$0.03&\nodata&0.06$\pm$0.03 \\*
&&& C+B1 &0.04&0.63&$-$33&0.01 \\*
&&& D1 &0.01&1.50&$-$33&0.01 \\*
&&& D2&0.03&1.67&$-$10&0.52 \\
1510$-$089& 1997.58 & 43.2 & A &2.51$\pm$0.05&0.0$\pm$0.04&\nodata&0.06$\pm$0.02 \\*
&&& B2&0.28$\pm$0.04&0.22$\pm$0.06&$-$20$\pm$6&0.04$\pm$0.03 \\*
&&& C &0.02&0.58&$-$48&0.04 \\*
&&& B1 &0.03&0.75&$-$42&0.27 \\
1606$+$106& 1994.76 & 22.2 & A &0.83$\pm$0.06&0.0$\pm$0.05&\nodata&0.09$\pm$0.04 \\*
&&& C1&0.11$\pm$0.05&0.30$\pm$0.06&$-$69$\pm$5&0.25$\pm$0.05 \\*
&&& C2  &0.04&0.99&$-$75&0.32 \\*
&&& C3  &0.02&1.93&$-$45&0.29 \\
1606$+$106& 1996.34 & 22.2 & A &0.92$\pm$0.05&0.0$\pm$0.04&\nodata&0.09$\pm$0.05 \\*
&&& C1&0.24$\pm$0.06&0.43$\pm$0.05&$-$70$\pm$4&0.34$\pm$0.04 \\*
&&& C2  &0.01&0.92&$-$84&0.02 \\*
&&& C3  &0.09&1.41&$-$54&0.56 \\
1606$+$106& 1996.90 & 22.2 & A &1.20$\pm$0.06&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&& C1&0.16$\pm$0.04&0.44$\pm$0.05&$-$69$\pm$4&0.51$\pm$0.07 \\*
&&& C2  &0.01&1.00&$-$43&0.10 \\*
&&& C3  &0.06&1.45&$-$60&0.40 \\
1606$+$106& 1997.58 & 22.2 & A &1.22$\pm$0.05&0.0$\pm$0.06&\nodata&0.08$\pm$0.04 \\*
&&& C1&0.32$\pm$0.07&0.29$\pm$0.05&$-$54$\pm$6&0.38$\pm$0.06 \\*
&&& C2  &0.02&0.88&$-$69&0.01 \\*
&&& C3  &0.02&1.41&$-$60&0.49 \\
1611$+$343& 1994.76 & 22.2 & A &2.86$\pm$0.07&0.0$\pm$0.05&\nodata&0.04$\pm$0.02 \\*
&&& C1&0.40$\pm$0.06&0.26$\pm$0.08&$+$166$\pm$5&0.12$\pm$0.04 \\*
&&& B3&0.11$\pm$0.05&1.41$\pm$0.10&$-$177$\pm$8&0.22$\pm$0.05 \\*
&&& C2&0.53$\pm$0.08&2.97$\pm$0.25&$+$171$\pm$7&1.1 $\pm$0.15 \\
1611$+$343& 1995.15 & 22.2 & A &3.31$\pm$0.06&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\*
&&& C1&0.45$\pm$0.05&0.27$\pm$0.06&$+$165$\pm$5&0.11$\pm$0.04 \\*
&&& B3 &0.11&1.97&$+$179&0.32 \\*
&&& C2&0.23$\pm$0.06&2.76$\pm$0.18&$+$179$\pm$6&0.76$\pm$0.08 \\*
&&& B2&0.26$\pm$0.07&2.97$\pm$0.20&$+$167$\pm$6&0.77$\pm$0.09 \\*
&&& B1&0.13$\pm$0.05&3.49$\pm$0.15&$+$155$\pm$7&1.46$\pm$0.15 \\
1611$+$343& 1995.31 & 22.2 & A &3.45$\pm$0.05&0.0$\pm$0.04&\nodata&0.07$\pm$0.03 \\*
&&& C1&0.32$\pm$0.05&0.23$\pm$0.10&$+$161$\pm$6&0.11$\pm$0.03 \\*
&&& B3 &0.14&2.00&$+$178&0.36 \\*
&&& C2&0.26$\pm$0.04&2.78$\pm$0.18&$+$178$\pm$5&0.63$\pm$0.07 \\*
&&& B2&0.20$\pm$0.06&2.99$\pm$0.20&$+$161$\pm$5&0.69$\pm$0.09 \\*
&&& B1&0.07&3.16&$+$169&0.27 \\
1611$+$343& 1996.34 & 22.2 & A &2.90$\pm$0.06&0.0$\pm$0.05&\nodata&0.09$\pm$0.04 \\*
&&& C1&0.14$\pm$0.04&0.38$\pm$0.05&$+$170$\pm$4&0.01$\pm$0.02 \\*
&&& B3 &0.12&2.30&$+$179&0.43 \\*
&&& C2&0.30$\pm$0.05&2.79$\pm$0.15&$+$179$\pm$5&0.85$\pm$0.07 \\*
&&& B2&0.24$\pm$0.06&3.17$\pm$0.15&$+$166$\pm$6&0.72$\pm$0.06 \\*
&&& B1&0.20$\pm$0.05&3.40$\pm$0.20&$+$156$\pm$5&0.80$\pm$0.09 \\
1611$+$343& 1996.60 & 22.2 & A &2.67$\pm$0.05&0.0$\pm$0.05&\nodata&0.06$\pm$0.03 \\*
&&& C1&0.27$\pm$0.05&0.30$\pm$0.06&$+$169$\pm$5&0.14$\pm$0.03 \\*
&&& C2&0.25$\pm$0.06&2.74$\pm$0.15&$+$179$\pm$4&0.69$\pm$0.06 \\*
&&& B2&0.36$\pm$0.06&3.21$\pm$0.15&$+$166$\pm$4&0.89$\pm$0.05 \\*
&&& B1&0.10$\pm$0.05&3.61$\pm$0.15&$+$150$\pm$7&0.87$\pm$0.08 \\
1611$+$343& 1996.90 & 22.2 & A &2.67$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& C1&0.20$\pm$0.05&0.25$\pm$0.09&$+$170$\pm$6&0.09$\pm$0.04 \\*
&&& B4&0.10&0.85&$+$154&0.01 \\*
&&& C2&0.24$\pm$0.06&2.78$\pm$0.15&$+$178$\pm$5&0.59$\pm$0.06 \\*
&&& B2&0.43$\pm$0.08&3.24$\pm$0.15&$+$166$\pm$7&1.0$\pm$0.09 \\*
&&& B1&0.10$\pm$0.05&3.84$\pm$0.20&$+$148$\pm$7&0.88$\pm$0.09 \\
1611$+$343& 1997.32 & 15.4 & A &2.41$\pm$0.06&0.0$\pm$0.06&\nodata&0.06$\pm$0.04 \\*
&&& F1&0.11$\pm$0.05&0.43$\pm$0.06&$+$164$\pm$6&0.22$\pm$0.06 \\*
&&&F2&0.09$\pm$0.04&1.48$\pm$0.15&$+$176$\pm$5&0.42$\pm$0.07 \\*
&&& F3 &0.44$\pm$0.08&2.83$\pm$0.18&$+$178$\pm$6&0.79$\pm$0.08 \\*
&&& G1&0.45$\pm$0.07&3.43$\pm$0.20&$+$162$\pm$6&1.27$\pm$0.12 \\
1611$+$343& 1997.32 & 22.2 & A &2.16$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& C1&0.24$\pm$0.04&0.21$\pm$0.08&$+$168$\pm$5&0.11$\pm$0.04 \\*
&&& B4&0.10&1.26&$+$176&0.25 \\*
&&& C2&0.29$\pm$0.06&2.83$\pm$0.10&$+$178$\pm$4&0.69$\pm$0.05 \\*
&&& B2&0.19$\pm$0.05&3.46$\pm$0.13&$+$167$\pm$5&0.97$\pm$0.06 \\*
&&& B1&0.11$\pm$0.06&3.71$\pm$0.20&$+$157$\pm$6&0.90$\pm$0.08 \\
1611$+$343& 1997.32 & 43.2 & A &1.65$\pm$0.06&0.0$\pm$0.04&\nodata&0.07$\pm$0.03 \\*
&&& E1&0.25$\pm$0.06&0.16$\pm$0.05&$+$169$\pm$4&0.11$\pm$0.04 \\*
&&& E2&0.05&0.61&$+$154&0.22 \\*
&&& E3&0.04&1.45&$+$176&0.59 \\*
&&& E4 &0.04&2.31&$+$179&0.25 \\*
&&& E5&0.07&2.94&$+$176&0.31 \\*
&&& D1&0.08&3.29&$+$166&0.75 \\
1611$+$343& 1997.58 & 22.2 & A &2.82$\pm$0.06&0.0$\pm$0.05&\nodata&0.10$\pm$0.04 \\*
&&& C1&0.13$\pm$0.04&0.46$\pm$0.09&$+$158$\pm$6&0.19$\pm$0.05 \\*
&&& B4&0.09&1.33&$+$174&0.28 \\*
&&& C2&0.42$\pm$0.05&2.89$\pm$0.10&$+$176$\pm$4&0.65$\pm$0.05 \\*
&&& B2&0.14$\pm$0.06&3.44$\pm$0.15&$+$160$\pm$6&0.42$\pm$0.06 \\*
&&& B1&0.09$\pm$0.05&3.86$\pm$0.20&$+$147$\pm$6&0.96$\pm$0.09 \\
1611$+$343& 1997.62 & 15.4 & A &2.79$\pm$0.08&0.0$\pm$0.06&\nodata&0.10$\pm$0.05 \\*
&&& F1&0.11$\pm$0.05&0.42$\pm$0.06&$+$157$\pm$7&0.01$\pm$0.02 \\*
&&&F2&0.09$\pm$0.05&1.75$\pm$0.10&$+$176$\pm$5&0.43$\pm$0.07 \\*
&&& F3 &0.54$\pm$0.08&2.98$\pm$0.15&$+$176$\pm$5&0.95$\pm$0.06 \\*
&&& G1&0.31$\pm$0.08&3.59$\pm$0.15&$+$158$\pm$6&1.12$\pm$0.10 \\
1611$+$343& 1997.62 & 22.2 & A &2.01$\pm$0.05&0.0$\pm$0.04&\nodata&0.07$\pm$0.04 \\*
&&& C1&0.58$\pm$0.06&0.15$\pm$0.10&$+$155$\pm$6&0.11$\pm$0.03 \\*
&&& B4&0.06&1.20&$+$177&0.11 \\*
&&& C2&0.26$\pm$0.08&2.94$\pm$0.12&$+$174$\pm$6&0.35$\pm$0.05 \\*
&&& B2&0.33$\pm$0.06&3.45$\pm$0.15&$+$165$\pm$6&1.17$\pm$0.13 \\*
&&& B1&0.02&4.08&$+$147&0.17 \\
1611$+$343& 1997.62 & 43.2 & A &1.27$\pm$0.05&0.0$\pm$0.04&\nodata&0.09$\pm$0.04 \\*
&&& E1&0.62$\pm$0.05&0.13$\pm$0.06&$+$150$\pm$6&0.09$\pm$0.04 \\*
&&& E2&0.04&0.59&$+$157&0.22 \\*
&&& E3&0.01&1.40&$+$173&0.01 \\*
&&& E4 &0.02&2.23&$-$178&0.16 \\*
&&& E5&0.16$\pm$0.06&2.97$\pm$0.15&$+$178$\pm$6&0.63$\pm$0.08 \\*
&&& D1&0.13$\pm$0.05&3.40$\pm$0.15&$+$163$\pm$5&1.00$\pm$0.10 \\
1622$-$253& 1996.60 & 22.2 & A &0.81$\pm$0.05&0.0$\pm$0.06&\nodata&0.13$\pm$0.04 \\*
&&& B &0.11&0.38&$-$71 &0.14 \\*
&&& D1&0.01&1.56&$+$1  &0.46 \\
1622$-$253& 1996.90 & 22.2 & A &0.60$\pm$0.06&0.0$\pm$0.05&\nodata&0.07$\pm$0.03 \\*
&&& B &0.10&0.41&$-$59 &0.27 \\*
&&& D2&0.02&1.69&$+$4  &0.30 \\
1622$-$253& 1997.58 & 22.2 & A &3.34$\pm$0.04&0.0$\pm$0.04&\nodata&0.08$\pm$0.04 \\*
&&& B &0.05&0.85&$-$49 &0.06 \\*
&&& D3&0.08&1.11&$-$4  &1.58 \\
1622$-$297& 1995.57 & 15.4 & A &0.48$\pm$0.10&0.0$\pm$0.08&\nodata&0.00 \\*
&&& E2&0.47$\pm$0.09&0.37$\pm$0.08&$-$47$\pm$8&0.38$\pm$0.07 \\*
&&& E1 &0.09&0.76&$-$110&0.21 \\*
&&& F2  &0.03&2.42&$-$84&1.9  \\*
&&& F1  &0.07&4.8&$-$76&1.6  \\*
&&& G  &0.02&15.4&$-$68&1.5  \\
1622$-$297& 1995.79 & 43.2 & A &1.90$\pm$0.05&0.0$\pm$0.04&\nodata&0.08$\pm$0.03 \\*
&&& B1 &0.11$\pm$0.05&0.53$\pm$0.05&$-$50$\pm$5&0.06$\pm$0.03 \\
1622$-$297& 1996.34 & 15.4 & A &2.21$\pm$0.08&0.0$\pm$0.06&\nodata&0.17$\pm$0.05 \\*
&&& E2&0.15$\pm$0.06&0.68$\pm$0.09&$-$45$\pm$6&0.32$\pm$0.06 \\*
&&& E1 &0.12&1.14&$-$106&0.58 \\*
&&& F2  &0.03&2.94&$-$99&1.6  \\*
&&& F1  &0.08&5.0&$-$75&1.9  \\*
&&& G  &0.03&15.4&$-$69&1.7  \\
1622$-$297& 1996.34 & 22.2 & A &1.23$\pm$0.04&0.0$\pm$0.04&\nodata&0.17$\pm$0.05 \\*
&&& D2&0.39$\pm$0.05&0.16$\pm$0.04&$-$57$\pm$5&0.08$\pm$0.04 \\*
&&& D1 &0.13$\pm$0.04&0.70$\pm$0.06&$-$97$\pm$4&0.52$\pm$0.06 \\
1622$-$297& 1996.34 & 43.2 & A &1.68$\pm$0.06&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& B2&0.83$\pm$0.08&0.19$\pm$0.04&$-$64$\pm$3&0.08$\pm$0.03 \\*
&&& B1 &0.06&0.83&$-$50&0.16 \\
1622$-$297& 1996.76 & 15.4 & A &1.38$\pm$0.10&0.0$\pm$0.08&\nodata&0.00 \\*
&&& E3&0.70$\pm$0.08&0.20$\pm$0.08&$-$67$\pm$8&0.31$\pm$0.06 \\*
&&& E2 &0.08&0.85&$-$59&0.53 \\*
&&& E1 &0.04&1.20&$-$111&0.41 \\*
&&& F2  &0.01&2.50&$-$93&0.66 \\*
&&& F1  &0.07&5.1&$-$75&1.6  \\*
&&& G  &0.02&15.45&$-$70&1.2  \\
1622$-$297& 1996.76 & 22.2 & A &1.79$\pm$0.06&0.0$\pm$0.05&\nodata&0.10$\pm$0.04 \\*
&&& D2&0.61$\pm$0.05&0.24$\pm$0.06&$-$63$\pm$4&0.23$\pm$0.05 \\*
&&& D1 &0.05& 0.89&$-$95&0.45 \\
1622$-$297& 1996.76 & 43.2 & A &2.76$\pm$0.05&0.0$\pm$0.04&\nodata&0.07$\pm$0.02 \\*
&&& B2&0.31$\pm$0.06&0.24$\pm$0.05&$-$78$\pm$4&0.13$\pm$0.04 \\   
1622$-$297& 1997.19 & 15.4 & A &2.31$\pm$0.08&0.0$\pm$0.06&\nodata&0.10$\pm$0.04 \\*
&&& E3&0.71$\pm$0.06&0.31$\pm$0.09&$-$81$\pm$5&0.00$\pm$0.02 \\*
&&& E2 &0.01&0.99&$-$121&0.00 \\*
&&& E1 &0.07&1.29&$-$88 &0.00 \\*
&&& F2  &0.02&3.26&$-$87&1.2  \\*
&&& F1  &0.05&5.3&$-$74&1.5  \\*
&&& G  &0.03&15.5 &$-$69&1.8  \\
1622$-$297& 1997.19 & 22.2 & A &2.88$\pm$0.07&0.0$\pm$0.05&\nodata&0.06$\pm$0.03 \\*
&&& D2&0.69$\pm$0.06&0.27$\pm$0.05&$-$69$\pm$4&0.28$\pm$0.05 \\*
&&& D1 &0.08& 0.91&$-$66&0.21 \\
1622$-$297& 1997.19 & 43.2 & A &3.08$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& B2&0.29$\pm$0.04&0.50$\pm$0.06&$-$44$\pm$6&0.18$\pm$0.05 \\
1622$-$297& 1997.58 & 22.2 & A &1.26$\pm$0.06&0.0$\pm$0.05&\nodata&0.11$\pm$0.04 \\*
&&& D2&0.56$\pm$0.05&0.32$\pm$0.06&$-$72$\pm$5&0.37$\pm$0.06 \\
1633$+$382&1994.76&22.2&A&1.45$\pm$0.04&0.0$\pm$0.03&\nodata&0.07$\pm$0.03 \\*
&&& B2&0.21$\pm$0.06&0.56$\pm$0.05&$-$90$\pm$3&0.37$\pm$0.05 \\*
&&& B1&0.25$\pm$0.04&1.09$\pm$0.04&$-$87$\pm$4&0.39$\pm$0.03 \\
1633$+$382&1995.15&22.2&A&1.99$\pm$0.06&0.0$\pm$0.04&\nodata&0.10$\pm$0.04 \\*
&&& B2&0.16$\pm$0.03&0.49$\pm$0.05&$-$88$\pm$4&0.47$\pm$0.04 \\*
&&& B1&0.39$\pm$0.04&1.15$\pm$0.05&$-$87$\pm$4&0.56$\pm$0.04 \\   
1633$+$382&1995.31&22.2&A&2.32$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.03 \\*
&&& B2&0.20$\pm$0.04&0.53$\pm$0.05&$-$87$\pm$4&0.26$\pm$0.03 \\*
&&& B1&0.41$\pm$0.05&1.18$\pm$0.05&$-$87$\pm$4&0.10$\pm$0.04 \\
1633$+$382&1995.79&22.2&A&1.28$\pm$0.04&0.0$\pm$0.03&\nodata&0.01$\pm$0.01 \\*
&&& B3&0.60$\pm$0.07&0.13$\pm$0.04&$-$71$\pm$5&0.12$\pm$0.04 \\*  
&&& B2&0.11$\pm$0.04&0.49$\pm$0.05&$-$90$\pm$3&0.42$\pm$0.04 \\*
&&& B1&0.58$\pm$0.05&1.28$\pm$0.04&$-$87$\pm$3&0.57$\pm$0.04 \\ 
1633$+$382&1996.34&22.2&A&1.03$\pm$0.06&0.0$\pm$0.05&\nodata&0.05$\pm$0.03 \\*
&&& B3&0.34$\pm$0.05&0.20$\pm$0.05&$-$74$\pm$4&0.26$\pm$0.03 \\*  
&&& B2&0.02&0.55&$-$90&0.10 \\*
&&& B1&0.57$\pm$0.04&1.35$\pm$0.06&$-$87$\pm$4&0.52$\pm$0.05 \\
1633$+$382&1996.90&22.2&A&1.25$\pm$0.05&0.0$\pm$0.04&\nodata&0.17$\pm$0.05 \\*
&&& B3&0.11$\pm$0.04&0.28$\pm$0.05&$-$55$\pm$6&0.01$\pm$0.02 \\*  
&&& B2&0.11$\pm$0.04&0.66$\pm$0.06&$-$84$\pm$4&0.52$\pm$0.05 \\*
&&& B1&0.56$\pm$0.05&1.52$\pm$0.05&$-$88$\pm$4&0.56$\pm$0.04 \\
1730$-$130& 1994.48 & 22.2 & A &4.78$\pm$0.08&0.0$\pm$0.06&\nodata&0.04$\pm$0.02 \\*
&&& C&0.19$\pm$0.06&1.16$\pm$0.12&$+$14$\pm$5&0.42$\pm$0.05 \\
1730$-$130& 1994.59 & 22.2 & A &4.13$\pm$0.10&0.0$\pm$0.05&\nodata&0.01$\pm$0.02 \\
&&& C&0.09&1.61&$+$2&0.28 \\*
&&& D2 &0.05&1.17&$-$34&0.24 \\*
&&& E &0.16&0.73&$+$63&0.02 \\ 
1730$-$130& 1995.15 & 22.2 & A &8.25$\pm$0.17&0.0$\pm$0.06&\nodata&0.09$\pm$0.03 \\*
&&& D2 &0.03&1.19&$-$21&0.12 \\*
&&&C&0.26$\pm$0.05&1.23$\pm$0.07&$+$2$\pm$4&0.36$\pm$0.04 \\*
&&& D1 &0.28&3.58&$+$14&0.71 \\     
1730$-$130& 1995.79 & 22.2 & A &9.88$\pm$0.15&0.0$\pm$0.08&\nodata&0.09$\pm$0.05 \\*
&&& D3&0.58$\pm$0.06&0.31$\pm$0.05&$-$23$\pm$5&0.28$\pm$0.04 \\*
&&& C &0.17$\pm$0.05&1.58$\pm$0.06&$+$1$\pm$3&0.40$\pm$0.03 \\*
&&& D1 &0.22&3.90&$+$15&0.60 \\ 
1730$-$130& 1995.79 & 43.2 & A &15.5$\pm$0.3 &0.0$\pm$0.06&\nodata&0.10$\pm$0.04 \\*
&&& B1&0.49$\pm$0.07&0.38$\pm$0.04&$-$10$\pm$4&0.15$\pm$0.04 \\
1730$-$130& 1996.34 & 22.2 & A &10.4$\pm$0.2 &0.0$\pm$0.06&\nodata&0.10$\pm$0.03 \\*
&&& D3&0.52$\pm$0.05&0.62$\pm$0.08&$-$16$\pm$4&0.35$\pm$0.05 \\*
&&& C &0.07&1.46&$+$10&0.06 \\*
&&& D1 &0.11&4.71&$+$13&0.87 \\ 
1730$-$130& 1996.34 & 43.2 & A &3.30$\pm$0.07&0.0$\pm$0.05&\nodata&0.05$\pm$0.03 \\*
&&& B2&9.67$\pm$0.28&0.19$\pm$0.05&$+$31$\pm$4&0.09$\pm$0.04 \\*
&&& B1&1.46$\pm$0.09&0.45$\pm$0.06&$+$2 $\pm$3&0.26$\pm$0.05 \\  
1730$-$130& 1996.60 & 43.2 & A &2.28$\pm$0.06&0.0$\pm$0.05&\nodata&0.08$\pm$0.04 \\*
&&& B2&8.55$\pm$0.15&0.24$\pm$0.05&$+$32$\pm$3&0.07$\pm$0.03 \\* 
&&& B1&0.36$\pm$0.05&0.50$\pm$0.05&$-$18$\pm$5&0.14$\pm$0.03 \\
1730$-$130& 1996.90 & 43.2 & A &2.32$\pm$0.08&0.0$\pm$0.05&\nodata&0.08$\pm$0.05 \\*
&&& B2&8.95$\pm$0.15&0.32$\pm$0.06&$+$32$\pm$4&0.06$\pm$0.04 \\* 
&&& B1&0.36$\pm$0.07&0.72$\pm$0.05&$-$7 $\pm$4&0.07$\pm$0.04 \\
1739$+$522& 1993.86 & 22.2 & A &1.16$\pm$0.07&0.0$\pm$0.06&\nodata&0.09$\pm$0.04 \\*
&&& B1&0.38$\pm$0.05&0.43$\pm$0.06&$+$77$\pm$6&0.61$\pm$0.06 \\* 
&&& D2&0.02&2.10&$+$55&0.21 \\*
&&& D1&0.02&5.34&$+$26&0.37 \\
1739$+$522& 1996.34 & 22.2 & A &0.78$\pm$0.05&0.0$\pm$0.04&\nodata&0.06$\pm$0.03 \\
1739$+$522& 1997.58 & 22.2 & A &0.98$\pm$0.05&0.0$\pm$0.05&\nodata&0.07$\pm$0.04 \\*
&&& B2&0.91$\pm$0.06&0.16$\pm$0.08&$+$109$\pm$8&0.24$\pm$0.05 \\*
&&& D3&0.02&1.04&$+$32&0.34 \\  
1741$-$038& 1995.76 & 22.2 & A &3.95$\pm$0.04&0.0$\pm$0.04&\nodata&0.12$\pm$0.03 \\* 
&&& B1&0.10&1.16&$-$157&0.21 \\
1741$-$038& 1997.58 & 22.2 & A &6.26$\pm$0.06&0.0$\pm$0.05&\nodata&0.14$\pm$0.05 \\*
&&& B2&0.38&0.30&$+$111&0.05 \\*  
&&& B1&0.02&1.59&$-$158&0.48 \\                                                               
1908$-$201& 1996.60 & 22.2 & A &1.32$\pm$0.06&0.0$\pm$0.04&\nodata&0.05$\pm$0.02 \\*
&&& C &0.15$\pm$0.05&0.53$\pm$0.06&$-$10$\pm$4&0.23$\pm$0.05 \\*
&&& B2 &0.04&0.93&$-$23&0.07 \\*
&&& B1 &0.03&1.80&$-$14&0.11 \\*
&&& D1 &0.07&2.4&$+$43&0.72 \\
1908$-$201& 1996.90 & 22.2 & A &1.68$\pm$0.05&0.0$\pm$0.05&\nodata&0.00$\pm$0.04 \\*
&&& C&0.14$\pm$0.03&0.49$\pm$0.04&$-$13$\pm$3&0.09$\pm$0.03 \\*
&&& B2 &0.23$\pm$0.05&1.16$\pm$0.07&$-$7$\pm$3&0.27$\pm$0.04 \\*
&&& D2 &0.08&2.6&$+$37&0.62 \\*
&&& D3 &0.05&3.4&$+$15&0.70 \\
1908$-$201& 1997.58 & 22.2 & A &2.13$\pm$0.04&0.0$\pm$0.04&\nodata&0.07$\pm$0.03 \\*
&&& B3&0.53$\pm$0.04&0.31$\pm$0.05&$-$18$\pm$5&0.18$\pm$0.04 \\*
&&& C &0.01&0.56&$-$11&0.02 \\*
&&& B2 &0.06&2.06&$+$4 &0.64 \\*
&&& D4 &0.05&2.6&$+$47&0.58 \\*
&&& D5 &0.06&2.9&$+$24&0.65 \\
2209$+$236& 1996.60 & 22.2 & A &1.75$\pm$0.06&0.0$\pm$0.05&\nodata&0.14$\pm$0.05 \\*
&&& B1 &0.11$\pm$0.04&0.29$\pm$0.07&$+$35$\pm$5&0.02$\pm$0.03 \\*
&&& C  &0.02&1.41&$+$14&0.38 \\
2209$+$236& 1996.90 & 22.2 & A &1.72$\pm$0.05&0.0$\pm$0.04&\nodata&0.08$\pm$0.03 \\*
&&& B2 &0.65$\pm$0.05&0.18$\pm$0.06&$+$51$\pm$4&0.12$\pm$0.03 \\*
&&& C  &0.03&1.38&$+$16&0.41 \\
2209$+$236& 1997.58 & 22.2 & A &0.68$\pm$0.04&0.0$\pm$0.04&\nodata&0.04$\pm$0.02 \\*
&&& B3 &0.48$\pm$0.06&0.21$\pm$0.05&$+$33$\pm$5&0.11$\pm$0.03 \\*
&&& C  &0.05&1.40&$+$17&0.56 \\
2230$+$114& 1995.15 & 43.2 & A &1.45$\pm$0.02&0.0$\pm$0.03&\nodata&0.06$\pm$0.01 \\*
&&& B1&0.16$\pm$0.04&0.27$\pm$0.04&$+$126$\pm$3&0.20$\pm$0.03 \\*
&&& C &0.24$\pm$0.03&1.78$\pm$0.06&$+$142$\pm$4&0.57$\pm$0.04 \\*
&&& C1&0.06&4.8 &$+$163&1.1  \\*
&&& C2&0.15&7.1 &$+$159&1.0  \\ 
2230$+$114& 1995.31 & 43.2 & A &1.59$\pm$0.05&0.0$\pm$0.04&\nodata&0.05$\pm$0.02 \\*
&&& B1&0.16$\pm$0.03&0.36$\pm$0.03&$+$133$\pm$2&0.22$\pm$0.04 \\* 
&&& C &0.28$\pm$0.04&1.87$\pm$0.05&$+$141$\pm$3&0.52$\pm$0.05 \\*
&&& C2&0.04&7.4 &$+$158&0.5  \\ 
2230$+$114& 1995.59 & 43.2 & A &1.58$\pm$0.04&0.0$\pm$0.04&\nodata&0.03$\pm$0.01 \\*
&&& B1&0.17$\pm$0.04&0.44$\pm$0.05&$+$131$\pm$3&0.13$\pm$0.03 \\* 
&&& C &0.39$\pm$0.05&1.91$\pm$0.05&$+$141$\pm$3&0.53$\pm$0.04 \\*
&&& C1&0.02&4.8 &$+$167&0.2  \\* 
&&& C2&0.14&7.3 &$+$156&1.3  \\
2230$+$114& 1996.34& 43.2 & A &1.97$\pm$0.06&0.0$\pm$0.02&\nodata&0.06$\pm$0.01 \\*
&&& B2&0.07&0.40&$+$127&0.13 \\*
&&& B1&0.05&0.70&$+$131&0.19 \\ *
&&& C &0.32$\pm$0.04&1.91$\pm$0.04&$+$140$\pm$3&0.57$\pm$0.03 \\*
&&& C1&0.02&4.7 &$+$168&0.2  \\* 
&&& C2&0.18&7.2 &$+$156&1.5  \\
2230$+$114& 1996.60& 43.2 & A &1.53$\pm$0.02&0.0$\pm$0.02&\nodata&0.01$\pm$0.01 \\*
&&& B3&0.27$\pm$0.03&0.13$\pm$0.04&$+$132$\pm$5&0.04$\pm$0.02 \\* 
&&& B2 &0.05&0.47&$+$131&0.12 \\*
&&& B1 &0.04&0.78&$+$128&0.15 \\* 
&&& C &0.31$\pm$0.03&1.92$\pm$0.05&$+$140$\pm$3&0.66$\pm$0.05 \\*
&&& C1&0.04&4.3 &$+$165&1.0  \\* 
&&& C2&0.14&7.3 &$+$156&1.7  \\
2230$+$114& 1996.90& 43.2 & A &2.35$\pm$0.02&0.0$\pm$0.03&\nodata&0.02$\pm$0.01 \\*
&&& B3&0.13$\pm$0.04&0.20$\pm$0.03&$+$132$\pm$3&0.04$\pm$0.04 \\* 
&&& B2&0.07&0.59&$+$135&0.24 \\*
&&& B1&0.05&0.86&$+$121&0.41 \\*
&&& C &0.30$\pm$0.04&1.91$\pm$0.05&$+$139$\pm$4&0.76$\pm$0.06 \\*
&&& C1&0.06&4.3 &$+$165&0.7  \\* 
&&& C2&0.21&7.4 &$+$158&2.2  \\
2230$+$114& 1997.58& 43.2 & A &6.53$\pm$0.06&0.0$\pm$0.04&\nodata&0.05$\pm$0.02 \\*
&&& B3&0.08$\pm$0.02&0.37$\pm$0.04&$+$135$\pm$4&0.23$\pm$0.05 \\* 
&&& C &0.21$\pm$0.05&1.84$\pm$0.05&$+$139$\pm$3&0.55$\pm$0.04 \\* 
&&& C1&0.04&4.2 &$+$164&0.7  \\* 
&&& C2&0.11&7.1 &$+$157&1.2  \\
2251$+$158& 1995.01 & 43.2 & A &3.08$\pm$0.09&0.0$\pm$0.04&\nodata&0.04$\pm$0.03 \\*
&&& B1&1.32$\pm$0.06&0.30$\pm$0.07&$-$74$\pm$3&0.20$\pm$0.06 \\* 
&&& C &3.23$\pm$0.09&0.65$\pm$0.03&$-$63$\pm$2&0.21$\pm$0.01 \\*
&&& D1&0.30&0.81&$-$96&0.01 \\ 
2251$+$158& 1995.15 & 43.2 & A &6.31$\pm$0.10&0.0$\pm$0.03&\nodata&0.05$\pm$0.03 \\*
&&& B1&1.54$\pm$0.08&0.37$\pm$0.08&$-$74$\pm$5&0.20$\pm$0.05 \\* 
&&& C &1.20$\pm$0.14&0.64$\pm$0.02&$-$65$\pm$2&0.08$\pm$0.02 \\*
&&& D1&0.83&0.72&$-$94&0.47 \\* 
&&& D2&1.02&0.77&$-$57&0.23 \\  
2251$+$158& 1995.31 & 43.2 & A &1.39$\pm$0.07&0.0$\pm$0.04&\nodata&0.08$\pm$0.04 \\*
&&& B2&4.43$\pm$0.16&0.06$\pm$0.04&$-$81$\pm$6&0.07$\pm$0.03 \\* 
&&& B1&1.73$\pm$0.12&0.46$\pm$0.06&$-$66$\pm$8&0.30$\pm$0.05 \\* 
&&& C &1.30$\pm$0.09&0.64$\pm$0.03&$-$65$\pm$3&0.10$\pm$0.04 \\*
&&& D1&0.65&0.73&$-$92&0.37 \\* 
&&& D2&0.85&0.79&$-$54&0.22 \\
2251$+$158& 1995.47 & 43.2 & A &1.15$\pm$0.08&0.0$\pm$0.04&\nodata&0.07$\pm$0.03 \\*
&&& B2&3.91$\pm$0.12&0.14$\pm$0.02&$-$78$\pm$4&0.07$\pm$0.02 \\*  
&&& C &1.73$\pm$0.15&0.63$\pm$0.04&$-$64$\pm$2&0.18$\pm$0.05 \\*
&&& D1&0.46&0.80&$-$105&0.27 \\* 
&&& D2&0.93&0.85&$-$54&0.14 \\ 
2251$+$158& 1995.59 & 43.2 & A &1.02$\pm$0.06&0.0$\pm$0.03&\nodata&0.01$\pm$0.01 \\*
&&& B2&3.17$\pm$0.16&0.17$\pm$0.02&$-$74$\pm$4&0.06$\pm$0.04 \\*  
&&& C &2.13$\pm$0.19&0.63$\pm$0.06&$-$67$\pm$2&0.17$\pm$0.02 \\*
&&& D1&0.43&0.81&$-$107&0.37 \\* 
&&& D2&0.64&0.82&$-$50&0.20 \\
2251$+$158& 1995.79 & 43.2 & A &1.26$\pm$0.05&0.0$\pm$0.03&\nodata&0.05$\pm$0.01 \\*
&&& B2&2.66$\pm$0.02&0.24$\pm$0.03&$-$78$\pm$5&0.09$\pm$0.02 \\*  
&&& C &1.67$\pm$0.13&0.60$\pm$0.05&$-$63$\pm$1&0.16$\pm$0.08 \\*
&&& D1&0.41&0.72&$-$103&0.35 \\* 
&&& D2&0.97&0.76&$-$55&0.19 \\ 
2251$+$158& 1996.34 & 43.2 & A &1.10$\pm$0.04&0.0$\pm$0.02&\nodata&0.08$\pm$0.01 \\*
&&& b3&1.72$\pm$0.04&0.19$\pm$0.05&$-$88$\pm$3&0.16$\pm$0.04 \\* 
&&& B2&1.54$\pm$0.08&0.53$\pm$0.06&$-$79$\pm$7&0.20$\pm$0.05 \\* 
&&& C &2.32$\pm$0.10&0.64$\pm$0.04&$-$67$\pm$2&0.26$\pm$0.07 \\*
&&& D1&0.65&0.73&$-$92&0.37 \\* 
&&& D2&0.85&0.79&$-$54&0.22 \\
2251$+$158& 1996.60 & 43.2 & A &1.80$\pm$0.10&0.0$\pm$0.04&\nodata&0.02$\pm$0.02 \\*
&&& B3&1.24$\pm$0.08&0.15$\pm$0.03&$-$81$\pm$2&0.22$\pm$0.03 \\*
&&& B2&1.77$\pm$0.25&0.59$\pm$0.07&$-$63$\pm$5&0.26$\pm$0.09 \\* 
&&& C &1.43$\pm$0.18&0.65$\pm$0.05&$-$65$\pm$2&0.15$\pm$0.06 \\*
&&& D1&0.23&0.91&$-$98&0.35 \\* 
&&& D2&0.83&0.79&$-$55&0.17 \\
2251$+$158& 1996.90 & 43.2 & A &1.90$\pm$0.03&0.0$\pm$0.02&\nodata&0.01$\pm$0.01 \\*
&&& B3&1.27$\pm$0.03&0.17$\pm$0.01&$-$94$\pm$6&0.05$\pm$0.01 \\* 
&&& B2&0.91$\pm$0.20&0.61$\pm$0.12&$-$71$\pm$9&0.25$\pm$0.08 \\* 
&&& C &1.37$\pm$0.25&0.68$\pm$0.07&$-$68$\pm$3&0.06$\pm$0.05 \\*
&&& D1&0.15&0.89&$-$102&0.11 \\* 
&&& D2&0.34&0.89&$-$55&0.14 \\
2251$+$158& 1996.98 & 43.2 & A &1.83$\pm$0.04&0.0$\pm$0.03&\nodata&0.09$\pm$0.02 \\*
&&& B3&1.42$\pm$0.06&0.17$\pm$0.02&$-$78$\pm$8&0.17$\pm$0.04 \\* 
&&& B2&0.60$\pm$0.07&0.56$\pm$0.08&$-$79$\pm$8&0.17$\pm$0.05 \\* 
&&& C &1.25$\pm$0.15&0.68$\pm$0.05&$-$73$\pm$6&0.33$\pm$0.07 \\*
&&& D1&0.12&1.17&$-$109&0.10 \\* 
&&& D2&0.17&0.91&$-$46&0.02 \\
2251$+$158& 1997.19 & 43.2 & A &2.22$\pm$0.08&0.0$\pm$0.04&\nodata&0.12$\pm$0.04 \\*
&&& B3&0.82$\pm$0.06&0.25$\pm$0.02&$-$90$\pm$2&0.12$\pm$0.02 \\*  
&&& C &1.17$\pm$0.11&0.65$\pm$0.02&$-$60$\pm$3&0.20$\pm$0.03 \\*
&&& D1&0.36&0.70&$-$114&0.17 \\ 
2251$+$158& 1997.58 & 43.2 & A &1.13$\pm$0.03&0.0$\pm$0.02&\nodata&0.03$\pm$0.01 \\*
&&& B3&1.66$\pm$0.07&0.27$\pm$0.01&$-$80$\pm$4&0.20$\pm$0.02 \\* 
&&& C&1.25$\pm$0.15&0.60$\pm$0.02&$-$56$\pm$6&0.34$\pm$0.03 \\*
&&& D1&0.28&0.84&$-$95&0.36 \\* 
&&& D2&0.35&1.15&$-$39&0.13 \\ 
\enddata
\end{deluxetable}                                                 
\clearpage
\begin{deluxetable}{lllllll}
\singlespace
\tablenum 5
\tablecolumns{7}
\tablecaption{\small\bf Proper motion}
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Source}&\colhead{z}&\colhead{Comp.}&\colhead{$\mu$[mas yr$^{-1}$]}&
\colhead{$\beta_{app}$[h$^{-1}$]}&\colhead{$T_\circ$}&\colhead{Figure} }
\startdata
0202$+$149&0.833&B&0.18$\pm$0.01 &5.2$\pm$0.3&1994.83$\pm$0.06&\nodata\tablenotemark{(a)}   \\
0219$+$428&0.444&B4&0.57$\pm$0.14 & 9.9$\pm$2.4&1995.67$\pm$0.33& 3c   \\*
&&B3&0.82$\pm$0.03 &14.2$\pm$0.5&1995.37$\pm$0.02&   \\*
&&B2&1.11$\pm$0.20 &19.3$\pm$3.5&1994.8$\pm$0.3&    \\
0235$+1$64&$\ge$0.94&B1&0.93$\pm$0.16 & 29.6$\pm$5.1&1995.1$\pm$0.2& 5b   \\*
&&B2&0.61$\pm$0.16 & 19.4$\pm$5.1&1994.8$\pm$0.2&   \\
0336$-$019&0.852&C4&0.18$\pm$0.07 & 5.3$\pm$2.1&1995.13$\pm$0.16&\nodata\tablenotemark{(b)}   \\*
&&C3&0.42$\pm$0.04 &12.4$\pm$1.2&1993.9$\pm$0.1&   \\
0420$-$140&0.915&B&0.20$\pm$0.02 & 6.2$\pm$0.6&1995.28$\pm$0.03& 6c   \\
0440$-$003&0.844&B&0.34$\pm$0.03 &10.0$\pm$0.9&1994.21$\pm$0.19&\nodata\tablenotemark{(c)}   \\
0458$-$020&2.286&B2&0.15$\pm$0.01 & 9.1$\pm$0.6&1994.02$\pm$0.08& 9b   \\
0528$+$134&2.06 &F2&0.4$\pm$0.2&22.6$\pm$11.3&1993.2$\pm$1.6& 10c \\*
&&B1$+$F3&0.26$\pm$0.10&14.7$\pm$5.7&1993.4$\pm$0.7& \\*
&&B2$+$F4&0.33$\pm$0.09&18.7$\pm$5.1&1994.5$\pm$0.15& \\*
&&B3&0.19$\pm$0.02&10.8$\pm$1.1&1994.81$\pm$0.02& \\*
&&B4&0.15$\pm$0.02&8.5$\pm$1.1&1995.51$\pm$0.06& \\
0716$+$741&$\ge$0.3&B2&1.1$\pm$0.15&13.6$\pm$1.9&1995.05$\pm$0.07& 11b \\*
&&B3&1.2$\pm$0.2&14.8$\pm$2.5&1996.0$\pm$0.2 \\*
&&B4&$\sim$0.9&$\sim$11.1&$\sim$1996.7   \\
0827$+$243&2.046&B1&0.44$\pm$0.10&24.8$\pm$5.6&1994.71$\pm$0.07& 13b \\*
&&D2&0.48$\pm$0.09&27.0$\pm$5.1&1989$\pm$1 \\
0829$+$046&0.18 &B1 &1.4$\pm$0.2&10.7$\pm$1.5&1994.3$\pm$0.1& 14b \\*
&&B2&0.82$\pm$0.21&6.4$\pm$1.7&1994.36$\pm$0.17 \\*
&&B3&0.70$\pm$0.10&5.4$\pm$0.7&1994.53$\pm$0.07 \\*
&&B4&0.37$\pm$0.02&2.9$\pm$0.15&1993.98$\pm$0.05 \\
0836$+$710&2.17 &B &0.24$\pm$0.02&14.1$\pm$1.2&1992.11$\pm$0.25& 15c \\
0851$+$202&0.306&B3& $\sim$0.43  &$\sim$5.4&$\sim$1996.64& 16d    \\*
&&B2&0.54$\pm$0.05&6.8$\pm$0.7&1995.63$\pm$0.06 \\
&&B1$+$D1$+$F1&0.67$\pm$0.16&8.4$\pm$2.0&1994.1$\pm$0.25 \\
0917$+$449&2.18 &B &0.15$\pm$0.02&8.8$\pm$1.2&1990.8$\pm$0.25& 17b \\
1101$+$384&0.031&\nodata&$\sim$0.9&$\sim$1.3&\nodata&\nodata\tablenotemark{(d)} \\*
&&\nodata&$\sim$1.35&$\sim$2.0 &\nodata& \\
1127$-$145&1.187 &B2 &0.27$\pm$0.05&10.3$\pm$1.9&1994.62$\pm$0.08& 19b \\*
&&B1&0.52$\pm$0.16&19.8$\pm$6.1&1991.1$\pm$1.4 \\
1156$+$295&0.729 &B2 &0.34$\pm$0.04& 8.9$\pm$1.0&1995.28$\pm$0.03& 20b \\*
&&B3&0.54$\pm$0.09&14.1$\pm$2.3&1996.3$\pm$0.2 \\
1219$+$285&0.102 &B9 &$\sim$0.13   &$\sim$0.6&$\sim$1994.4& 21b    \\*
&&B3+B8&0.32$\pm$0.05&1.5$\pm$0.2&1993.7$\pm$0.2& \\*
&&B7   &$\sim$0.60   &$\sim$2.8 &$\sim$1994.0& \\*
&&B2+B6&0.47$\pm$0.01&2.2$\pm$0.1&1991.9$\pm$0.1& \\*
&&B1+B5&0.50$\pm$0.07&2.3$\pm$0.3&1990.7$\pm$0.6& \\
1222$+$216&0.435&B1&$\sim$0.5&$\sim$8.5&$\sim$1993.1& 22b \\*
&&B2&$\sim$0.9&$\sim$15.4&$\sim$1996.3& \\
1226$+$023&0.158 &B5+E2 &0.33$\pm$0.18&2.3$\pm$1.2&1993.4$\pm$1.3& 23d    \\*
&&B4+E1&0.85$\pm$0.18&5.9$\pm$1.2&1993.7$\pm$0.3& \\*
&&B3&0.66$\pm$0.07&4.5$\pm$0.5&1992.4$\pm$0.3& \\*
&&B2&0.61$\pm$0.06&4.2$\pm$0.4&1991.3$\pm$0.37& \\*
&&B1+G1&0.68$\pm$0.04&4.7$\pm$0.3&1990.4$\pm$0.3& \\*
&&H5+K6+D1&1.6$\pm$0.2&11.1$\pm$1.4&1990.6$\pm$0.7& 23e \\*
&&H3+K5+D2&0.70$\pm$0.09&4.8$\pm$0.6&1982.6$\pm$1.7& \\
1253$-$055&0.538 &B3&0.18$\pm$0.02&3.7$\pm$0.4&1995.7$\pm$0.1& 24d    \\*
&&B2&0.17$\pm$0.02&3.5$\pm$0.4&1994.2$\pm$0.1& \\*
&&E2+B1&0.27$\pm$0.02&5.5$\pm$0.4&1993.5$\pm$0.2& \\*
&&D&0.31$\pm$0.02&6.3$\pm$0.4&1986.8$\pm$0.6& \\
1406$-$076&1.494 &B3&0.63$\pm$0.05&28.4$\pm$2.3&1995.65$\pm$0.05&25b    \\*
&&B4&0.41$\pm$0.06&18.2$\pm$2.7&1996.0$\pm$0.2& \\
1510$-$089&0.361 &B1&0.51$\pm$0.04&7.4$\pm$0.6&1996.1$\pm$0.1&26b    \\*
&&D1&0.28$\pm$0.14&4.1$\pm$2.0&1991.8$\pm$2.1& \\*
&&D2&0.63$\pm$0.10&9.2$\pm$1.5&1994.1$\pm$0.2& \\
1611$+$343&1.40&B4&0.57$\pm$0.22&24$\pm$9&1995.3$\pm$1.4& 28d     \\* 
&&B3&0.49$\pm$0.18&21$\pm$8&1991.4$\pm$1.6&     \\* 
&&B2&0.18$\pm$0.02&7.7$\pm$0.9&1979.0$\pm$1.4&    \\*
&&B1&0.31$\pm$0.05&13.3$\pm$2.1&1984.7$\pm$1.7& \\
1622$-$253&0.786 &B &0.51$\pm$0.13&14.1$\pm$3.6&1995.95$\pm$0.26& 29b \\                                   
1622$-$297&0.815 &B2+D2+E3&0.14$\pm$0.03& 3.9$\pm$0.7&1995.07$\pm$0.13& 30d   \\*
&&B1+D1+E2 &0.34$\pm$0.04& 9.7$\pm$1.1&1994.26$\pm$0.09& \\*
&&E1&0.33$\pm$0.06& 9.3$\pm$1.8&1993.1$\pm$0.4&    \\*
&&F2&0.30$\pm$0.03& 8.6$\pm$0.9&1979.5$\pm$1.7 & 30e  \\*
&&F1&0.40$\pm$0.29&11.4$\pm$8.3&1989.5$\pm$8.6&     \\
1633$+$382&1.814 &B3&0.14$\pm$0.01& 7.3$\pm$0.5&1994.84$\pm$0.05& 31b  \\*
&&B1&0.20$\pm$0.02&10.4$\pm$1.0&1989.2$\pm$0.4& \\
1652$+$398&0.034&\nodata&0.96$\pm$0.10&1.5$\pm$0.2&\nodata&\nodata \\
1730$-$130&0.902 &B2&0.23$\pm$0.02&7.1$\pm$0.6&1995.54$\pm$0.05& 32c    \\*
&&B1&0.28$\pm$0.10&8.6$\pm$3.1&1994.57$\pm$0.17&    \\
1908$-$201&$\ge$0.2&B2& 1.2$\pm$0.1&10.3$\pm$0.9&1995.9$\pm$0.1& 35b    \\
2200$+$420&0.069&S10&1.15$\pm$0.09 & 3.6$\pm$0.3&1996.87$\pm$0.06&\nodata\tablenotemark{(e)}   \\*
&&S9&1.91$\pm$0.10& 6.0$\pm$0.3&1996.24$\pm$0.05&    \\*
&&S8&0.71$\pm$0.05& 2.2$\pm$0.2&1994.20$\pm$0.05&     \\*
&&S7&1.36$\pm$0.17& 4.3$\pm$0.5&1994.12$\pm$0.13&   \\
2230$+$114&1.037 &B3&0.25$\pm$0.01&8.6$\pm$0.3&1996.08$\pm$0.02& 37c    \\*
&&B2&0.34$\pm$0.04&11.7$\pm$1.4&1995.19$\pm$0.04&    \\*
&&B1&0.33$\pm$0.01&11.3$\pm$0.3&1994.28$\pm$0.02 &   \\
2251$+$158&0.859 &B3&0.14$\pm$0.03&4.2$\pm$0.9&1995.59$\pm$0.14& 38b    \\*
&&B2&0.34$\pm$0.04&10.1$\pm$1.2&1995.05$\pm$0.05&    \\*
&&B1&0.53$\pm$0.02&15.7$\pm$0.6&1994.45$\pm$0.03&    \\
\enddata
\tablenotetext{(a)}{Fig. 15 in Pyatunina et al. 2000}
\tablenotetext{(b)}{Fig. 7 in Mattox et al. 2001}
\tablenotetext{(c)}{Fig. 4 in Yurchenko, Marchenko-Jorstad, \& Marscher 2000}
\tablenotetext{(d)}{Fig. 4 in Marscher 1999}
\tablenotetext{(e)}{Fig. 24 in Denn, Mutel, \& Marscher 2000}
\end{deluxetable}
\clearpage
\begin{deluxetable}{llllcr}
\singlespace
\tablenum 6
\tablecolumns{6}
\tablecaption{\bf Positions of Stationary Features}
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Source}&\colhead{z}&\colhead{Freq.[GHz]}&\colhead{Comp.}&
\colhead{$\bar R$[mas]}&\colhead{$\bar \Theta$[deg.]} }
\startdata
0202$+$149\tablenotemark{(a)}&0.833&43.2&C&0.53$\pm$0.01&$-$79$\pm$3    \\*
&&&D&5.15$\pm$0.02&-57$\pm$2 \\
0219$+$428&0.444&43.2&C&0.53$\pm$0.02& $-$157$\pm$1    \\
0234$+$285&1.213&22.2&C1&0.32$\pm$0.02& $-$23$\pm$1   \\*
&&&C2&1.08$\pm$0.04& $-$20$\pm$1   \\*
&&&C3&3.20$\pm$0.03& $-$12$\pm$1   \\
0336$-$140\tablenotemark{(b)}&0.852&43.2&C2&1.2$\pm$0.2& $+$77$\pm$6   \\*
&&22.2&C2&1.18$\pm$0.08&$+$80$\pm$8 \\
0420$-$140&0.915&43.2&C1&0.65$\pm$0.12     & $-$169$\pm$1   \\*
&&&C2&1.8$\pm$0.2&$-$156$\pm$2 \\
0440$-$003\tablenotemark{(c)}&0.844&22.2&C&1.28$\pm$0.02&$-$123$\pm$1 \\
0446$+$112&1.207&43.2&C&0.46$\pm$0.01&130$\pm$4 \\
0458$-$020&2.286&43.2&C2&1.38$\pm$0.16 & $-$3$\pm$17   \\*
&&&C1&1.40$\pm$0.17 & $-$37$\pm$2  \\
0804$+$449&1.433&22.2&C1 &0.29$\pm$0.04 &$+$58$\pm$10 \\*
&&&C2&0.93$\pm$0.05 &$+$130$\pm$1 \\
0827$+$243&2.046&43.2&C*&0.43$\pm$0.08&126$\pm$7 \\*
&&22.2&C&0.34$\pm$0.02&117$\pm$8 \\
0829$+$046&0.18&22.2&C1&0.18$\pm$0.04&$+$80$\pm$19 \\*
&&&C2&0.60$\pm$0.02&$+$61$\pm$1 \\
0836$+$710&2.17&22.2&C1&0.24$\pm$0.04&$-$136$\pm$5 \\*
&&22.2&C2+C3&2.7$\pm$0.2&$-$145$\pm$2 \\*
&&43.2&C2*+C3*&3.10$\pm$0.14&$-$143$\pm$1 \\
0851$+$202&0.306&43.2&C1&0.24$\pm$0.04&$-$104$\pm$14 \\*
&&22.2&E1&0.28$\pm$0.03&$-$90$\pm$5 \\*
&&43.2&C2&1.20$\pm$0.11&$-$93$\pm$3 \\*
&&22.2&E2&1.20$\pm$0.02&$-$91$\pm$1 \\
0917$+$449&2.18&22.2&C1&0.73$\pm$0.04&$+$160$\pm$3 \\*
&&&C2&1.49$\pm$0.01&$+$177$\pm$1 \\
0954$+$658&0.368&22.2&C1&0.36$\pm$0.03&$-$22$\pm$3 \\*
&&&C2&0.90$\pm$0.02&$-$20$\pm$1 \\*
&&&C3&2.18$\pm$0.05&$-$65$\pm$4 \\
1127$-$145&1.187&22.2&C1&2.21$\pm$0.03 &$+$77$\pm$1 \\*
&&&C2&4.13$\pm$0.03&$+$83$\pm$1 \\
1156$+$295&0.729&22.2&C &0.70$\pm$0.03&$+$10$\pm$2 \\
1253$-$055&0.538&43.2&C&1.20$\pm$0.04&$-$124$\pm$2   \\*
&&22.2&F&1.29$\pm$0.03&$-$122$\pm$4  \\*
&&8.4&G&0.93$\pm$0.03 &$-$117$\pm$5 \\
1510$-$089&0.361&43.2&C &0.56$\pm$0.02 &$-$36$\pm$3 \\
1606$+$106&1.24 &22.2&C1 &0.37$\pm$0.04 &$-$66$\pm$3 \\*
&&&C2&0.95$\pm$0.02&$-$68$\pm$7 \\
1611$+$343&1.40&43.2&E1 &0.15$\pm$0.02 &$+$160$\pm$10 \\*
&&22.2&C1&0.28$\pm$0.03 &$+$165$\pm$2 \\*
&&43.2&E5&2.96$\pm$0.02 &$+$177$\pm$1 \\*
&&22.2&C2 &2.81$\pm$0.02 &$+$178$\pm$1 \\*
&&15.4&F3 &2.91$\pm$0.08 &$+$177$\pm$1 \\
1622$-$297&0.815&15.4&G&15.4$\pm$0.1  &$-$69$\pm$1 \\
1730$-$130&0.902&22.2&C&1.41$\pm$0.07 &$+$6$\pm$2 \\
1908$-$201&$\ge$0.2&22.2&C&0.53$\pm$0.02 &$-$11$\pm$1 \\
2209$+$236&\nodata&22.2&C&1.40$\pm$0.02&$+$16$\pm$2 \\
2230$+$114&1.037&43.2&C &1.88$\pm$0.02 &$+$140$\pm$1 \\*
&&&C1&4.5$\pm$0.1 &$+$165$\pm$1 \\*
&&&C2&7.25$\pm$0.05&$+$157$\pm$1 \\
2251$+$158&0.859&43.2&C &0.64$\pm$0.01 &$-$66$\pm$1 \\
\enddata
\tablenotetext{(a)}{in Pyatunina et al. 2000}
\tablenotetext{(b)}{in Mattox et al. 2001}
\tablenotetext{(c)}{in Yurchenko, Marchenko-Jorstad, \& Marscher 2000}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccl}
\singlespace
\tablenum 7
\tablecolumns{5}
\tablecaption{\small\bf Spectral indices of VLBI-core and moving and stationary knots}
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Name}&\colhead{Component}&\colhead{Type of Comp.}&\colhead{Range of Freq.[GHz] }&\colhead{$\alpha$} }
\startdata
0336$-$019&A&S&15$-$43&$+$0.6$\pm$0.1 \\ 
0336$-$019&C2&S&15$-$43&$-$0.73$\pm$0.09 \\ 
0336$-$019&C3&M&15$-$43&$-$0.68$\pm$0.14 \\
0336$-$019&C4&M&22$-$43&$-$0.31$\pm$0.09 \\
0528$+$134&A&S&22$-$43&$+$0.6$\pm$0.2  \\ 
0528$+$134&B1&M&22$-$43&$-$0.3$\pm$0.3 \\
0528$+$134&B2&M&22$-$43&$-$0.95$\pm$0.05 \\
0836$+$710&A&S&22$-$43&$+$0.05$\pm$0.15 \\ 
0836$+$710&B&M&22$-$43&$-$0.77$\pm$0.25 \\
0836$+$710&C2+C3&S&22$-$43&$-$1.5$\pm$0.4 \\
0851$+$202&A&S&15$-$43&$+$0.32$\pm$0.02 \\ 
0851$+$202&C2&S&15$-$43&$-$1.3$\pm$0.3 \\
1226$+$023&A&S&8$-$22&$-$0.33$\pm$0.05 \\
1226$+$023&A&S&22$-$43&$-$0.06$\pm$0.08 \\
1226$+$023&B1&M&22$-$43&$-$0.53$\pm$0.26 \\
1226$+$023&B4&M&22$-$43&$-$0.73$\pm$0.35 \\
1226$+$023&B5&M&22$-$43&$-$1.1$\pm$0.4 \\
1253$-$055&A&S&8$-$22&$+$0.24$\pm$0.02 \\
1253$-$055&A&S&22$-$43&$+$0.6$\pm$0.5 \\
1253$-$055&C&S&22$-$43&$-$1.1$\pm$0.3 \\
1253$-$055&D&M&22$-$43&$-$0.87$\pm$0.15 \\
1611$+$343&A&S&15$-$43&$-$0.6$\pm$0.2 \\
1611$+$343&C2&S&15$-$43&$-$1.5$\pm$0.3 \\
1622$-$297&A&S&15$-$43&$+$0.5$\pm$0.2 \\
1622$-$297&B1&M&15$-$43&$-$0.91$\pm$0.05 \\
1692$-$297&B2&M&15$-$43&$-$0.86$\pm$0.08 \\
1730$-$130&A&S&22$-$43&$+$0.67$\pm$0.06 \\
1730$-$130&B1&M&22$-$43&$-$0.24$\pm$0.15 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{clccc}
\singlespace
\tablenum 8
\tablecolumns{5}
\tablecaption{\small\bf Jet Properties}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Name}&\colhead{$\Theta$}&\colhead{$\Delta\Theta_{max}$}&
\colhead{$R_{\Delta\Theta}$}&\colhead{S$_{jet}$/S$_{core}$}\\
\colhead{}&\colhead{[deg]}&\colhead{[deg]}&\colhead{[mas]}&\colhead{}
}
\startdata
0202$+$149&$-$32&73&0.4&1.78  \\
0219$+$428&$-$158&29&1.0&1.06 \\
0234$+$285&$-$20&0&\nodata&0.66   \\
0235$+$164&$+$0&59&0.15&0.14   \\
0336$-$019&$+$75&28&0.6&0.34   \\
0420$-$014&$-$166&16&0.6&0.14   \\
0440$-$003&$-$123&0&\nodata&1.49  \\
0446$+$112&$+$143&0&\nodata&0.84   \\
0454$-$234&\nodata&\nodata&\nodata\nodata   \\
0458$-$020&$-$7&70&1.0&0.64  \\
0528$+$134&$+$81&45&0.75&1.44   \\
0716$+$714&$+$10&0&\nodata&0.07   \\
0804$+$499&$+$136&85&1.0&0.19   \\
0827$+$243&$+$134&17&1.2&1.24   \\
0829$+$046&$+$72&0&\nodata&0.68   \\
0836$+$710&$-$130&20&1.1&0.65   \\
0851$+$202&$-$86&0&\nodata&0.52   \\
0917$+$449&$+$180&0&\nodata&0.88   \\
0954$+$658&$-$22&53&1.65&0.34   \\
1101$+$384&$-$42&13&1.9&0.14   \\
1127$-$145&$+$96&15&1.35&1.12  \\
1156$+$296&$+$0&31&0.30&0.79   \\
1219$+$285&$+$102&30&2.35&0.39   \\
1222$+$216&$-$14&18&1.0&0.75  \\
1226$+$023&$-$108&16&3.2&1.93 \\
1253$-$055&$-$113&18&1.1&1.32   \\
1406$-$076&$-$81&0&\nodata&0.46   \\
1510$-$089&$-$32&0&\nodata&0.16   \\
1606$+$106&$-$62&31&1.2&0.37   \\
1611$+$343&$+$173&105&2.8&1.42   \\
1622$-$253&$-$57&0&\nodata&0.30 \\
1622$-$297&$-$83&27&2.0&0.80 \\
1633$+$382&$-$85&0&\nodata&1.86  \\
1652$+$398&$+$154&90&3.0&\nodata   \\
1730$-$130&$+$17&123&0.22&6.13   \\
1739$+$522&$+$61&0&\nodata&0.66   \\
1741$-$038&$-$140&52&0.7&0.41   \\ 
1908$-$201&$-$25&104&1.9&0.25  \\  
2200$+$420&$+$167&0&\nodata&\nodata   \\
2209$+$236&$+$12&0&\nodata&\nodata\\
2230$+$114&$+$132&55&1.8&0.69  \\
2251$+$158&$-$66&54&0.6&9.65   \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\singlespace
\tablenum 9
\tablecolumns{4}
\tablecaption{\small\bf Results of Partial Correlation Analysis  }
\tabletypesize{\footnotesize}
\bf
\tablehead{
\colhead{Coeff.}&\colhead{BL Lacs}&\colhead{Quasars}&\colhead{All} }
\startdata
$r_{rz}$&0.841&0.716&0.771 \\
$r_{gz}$&0.892&0.875&0.867 \\
$r_{\beta z}$&0.830&0.366&0.427 \\
$r_{\beta r}$&0.840&0.070&0.415 \\
$r_{\beta g}$&0.906&0.399&0.512 \\
$r_{\beta r,z}$&0.471&$-$0.13&0.149 \\
$r_{\beta g,z}$&0.659&0.174&0.314 \\
\enddata
\end{deluxetable}
